Prescribed Performance Control for Signal Temporal Logic Specifications

Motivated by the recent interest in formal methods-based control for dynamic robots, we discuss the applicability of prescribed performance control to nonlinear systems subject to signal temporal logic specifications. Prescribed performance control imposes a desired transient behavior on the system trajectories that is leveraged to satisfy atomic signal temporal logic specifications. A hybrid control strategy is then used to satisfy a finite set of these atomic specifications. Simulations of a multi-agent system, using consensus dynamics, show that a wide range of specifications, i.e., formation, sequencing, and dispersion, can be robustly satisfied.

==> figures/1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
xlabel={x-position},
xmajorgrids,
ymin=0,
ymax=5,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.1	3.1\\
1.20349113288927	3.0692054843373\\
1.3015962191778	3.03927731075184\\
1.40242187852948	3.00780030972585\\
1.49812462107609	2.97727287304403\\
1.59600130357357	2.94542121387616\\
1.69544964102894	2.91242889464723\\
1.79591813939566	2.87847908484225\\
1.89111931529444	2.8457581621786\\
1.98701126814562	2.81228067969177\\
2.08315317023827	2.77821632016415\\
2.17914778442614	2.74372950464544\\
2.2746403199806	2.70897803981766\\
2.36931702380351	2.67411193655393\\
2.46702972967345	2.63772824534669\\
2.56293327168161	2.60165603500035\\
2.65686494823527	2.56601189840789\\
2.7521154294217	2.52958843355095\\
2.84794744462499	2.49270245088191\\
2.94371578331155	2.45564959584856\\
3.0388688155834	2.41870074734303\\
3.13294742396092	2.38209941344319\\
3.22799556722768	2.34512169754954\\
3.32321559411832	2.30816023344331\\
3.41795367697951	2.27156215471031\\
3.51169626382615	2.23562592987932\\
3.60583812692219	2.19993115040539\\
3.69971988322183	2.16485757049218\\
3.79436890342028	2.13016733581862\\
3.88910319655955	2.09627000984875\\
3.98472027058642	2.0630509443361\\
4.0839094874953	2.07869680739607\\
4.15468722521663	2.14981888553987\\
4.22586938432377	2.22122920102038\\
4.29702797790912	2.29255316584207\\
4.36772080232884	2.36337995004386\\
4.43878366395774	2.43456058142028\\
4.50998423192929	2.50586919250753\\
4.58132660987077	2.57731389794765\\
4.65218033961703	2.64826582905225\\
4.72347854652075	2.71966094509505\\
4.79465564510089	2.79093382600896\\
4.86586398051978	2.86223757862551\\
4.93656803342109	2.93303625539626\\
5.00744266983953	3.00400574085786\\
5.07838123272536	3.07503925075432\\
5.14917615112964	3.14592891176645\\
5.21998594967807	3.21683344561585\\
5.29072524469889	3.2876673909772\\
5.36146186681323	3.35849879494582\\
5.43224154774703	3.42937370383307\\
5.50292680577806	3.50015487751906\\
5.5738381443309	3.57116393423422\\
5.64461645105569	3.64204232617019\\
5.71543253387452	3.71296279872939\\
5.78616371148201	3.78380542497568\\
5.85687466932739	3.85464079501073\\
5.92754028192903	3.92545872741844\\
};
\addplot [color=mycolor2,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.5\\
2.07713401901991	0.566584222219921\\
2.15648915412793	0.632685473879285\\
2.23766198829031	0.697946879652795\\
2.32024764998184	0.762040195153916\\
2.40026806188997	0.8220339744044\\
2.48460801288656	0.883113893039006\\
2.56918291192305	0.942224660619049\\
2.65362119288003	0.999166934410441\\
2.73756922050383	1.05377484668974\\
2.82359044927933	1.10769765879756\\
2.9109371569638	1.1603733905655\\
2.99887890144053	1.21130985481437\\
3.08671659253615	1.26008970857676\\
3.17606951201536	1.3075537911852\\
3.26586309152041	1.35303822672954\\
3.35704394543836	1.39691548182665\\
3.44822516576177	1.43840676412949\\
3.54139067846473	1.47825174179982\\
3.63450629052161	1.51538589711761\\
3.72839256221445	1.54995179731169\\
3.82409994997171	1.58201047231377\\
3.92043901950631	1.61077363808398\\
4.01735116882382	1.63615442538078\\
4.11233357685645	1.66804243467822\\
4.20001236868594	1.71614068350484\\
4.2773353200084	1.77994358201651\\
4.34583176826556	1.85335908252975\\
4.40882938310683	1.9312774708014\\
4.46901020006439	2.01134092559906\\
4.52792347691201	2.09249224732447\\
4.58613682343582	2.17382343405061\\
4.6442786596985	2.25529153490925\\
4.70250466957548	2.33661264716441\\
4.7612303622908	2.41809218391261\\
4.8201617479164	2.49917941843126\\
4.87930881082307	2.57982813807133\\
4.93895338480757	2.66040242520195\\
4.99901050551684	2.74078888548784\\
5.05935441203805	2.82083808821889\\
5.12008517448713	2.9007085772248\\
5.18095378895248	2.98010311398505\\
5.24214532443855	3.05929371611711\\
5.30368372502315	3.13833668110803\\
5.36542697344661	3.21707376737817\\
5.42744839669588	3.29562020391548\\
5.48970071583037	3.37393372075111\\
5.55224526320668	3.45210492355022\\
5.61500205314944	3.53004315924512\\
5.67797400697358	3.60775732405732\\
};
\addplot [color=mycolor3,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	1.5\\
6.90171361871839	1.48085667335974\\
6.80231784294921	1.4626125699773\\
6.70223461314498	1.44539973315861\\
6.60187446922837	1.42933361854203\\
6.50163361274127	1.41451247843293\\
6.401891228796	1.40101704146343\\
6.29929963695692	1.38848178624161\\
6.19827959828365	1.37752027229903\\
6.09581583714102	1.36785895463874\\
5.99588484415947	1.3599115866226\\
5.89578375284839	1.35348129047305\\
5.79352927541157	1.34857826001503\\
5.69295848753322	1.34549461583622\\
5.59234951687072	1.34424826993548\\
5.49066740315509	1.34499421319682\\
5.38951385868175	1.34790318010795\\
5.28857357997341	1.35316534850324\\
5.18812277111276	1.36099853155433\\
5.08758129246668	1.37176803561144\\
4.98757983091005	1.38584115760452\\
4.88881431193236	1.40367425992025\\
4.7911819842147	1.42613500454331\\
4.69481146684918	1.45503932624682\\
4.60294912875788	1.49479023584221\\
4.52370120784916	1.55615953869622\\
4.48056796945944	1.64645538640708\\
4.47998143731025	1.74668737941237\\
4.50269913869827	1.84421797494055\\
4.53715379058045	1.93838513942429\\
4.57841817285434	2.02994082406525\\
4.62407374406371	2.11942113661593\\
4.67279239943318	2.2072306577899\\
4.72380838827713	2.29372304119547\\
4.77655462842583	2.37903324221912\\
4.83072232130903	2.46340124814194\\
4.88616205900056	2.54710678576045\\
4.9425501808812	2.63003986072841\\
4.9998690497119	2.71246291898631\\
5.05785366511776	2.79421975021013\\
5.11648416824132	2.87546392692743\\
5.17569613029455	2.95624976619151\\
5.23536143051124	3.0365213327725\\
5.29569791351885	3.11666474520092\\
5.35634019417078	3.19627289512209\\
5.41738025703123	3.27553600304454\\
5.47881386447611	3.35450323295347\\
5.54060869286645	3.43317761632816\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.41597240929956	2.59873730570925\\
1	2.75\\
1	2.75\\
1	2.75\\
1	2.75\\
1	2.75\\
1.83194481859911	2.4474746114185\\
1.79667322329366	2.38656532772068\\
2.1	2.35\\
1.86721641390457	2.50838389511633\\
1.83194481859911	2.4474746114185\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:1.3,2.3) {\Huge $\alpha_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.94475752061372	0.668144738255113\\
2.6	0.4\\
2.6	0.4\\
2.6	0.4\\
2.6	0.4\\
2.6	0.4\\
3.28951504122743	0.936289476510226\\
3.23027570446329	0.984117270776321\\
3.5	1.1\\
3.34875437799158	0.88846168224413\\
3.28951504122743	0.936289476510226\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:3.2,0.5) {\Huge $\alpha_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
5.64746543778802	1\\
6.1	1\\
6.1	1\\
6.1	1\\
6.1	1\\
6.1	1\\
5.19493087557604	1\\
5.19493087557604	0.932983842066303\\
4.9	1\\
5.19493087557604	1.0670161579337\\
5.19493087557604	1\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:5.5,0.75) {\Huge $\alpha_3$};
\end{axis}
\end{tikzpicture}%

==> figures/2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=6.5,
xlabel={x-position},
xmajorgrids,
ymin=2.5,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.95798491753768	3.95598989769185\\
5.95463186537511	4.06108619215902\\
5.95111017570152	4.16508363212664\\
5.93166736232734	4.26476847576699\\
5.86047697932767	4.33709359763759\\
5.78951974251282	4.4080126953341\\
5.71735697685483	4.47974995391814\\
5.64578402440987	4.55046586810984\\
5.57378794639819	4.62132890017844\\
5.50186060880597	4.69287629467855\\
5.4307119921999	4.76383452739797\\
5.35882898872548	4.83552880330141\\
5.28753834579641	4.9066353099192\\
5.21561120564668	4.97837933846005\\
5.14435363409699	5.04945778730261\\
5.07256023783772	5.12107267897996\\
5.0015132275554	5.1919446772639\\
4.93003223098831	5.26325095062694\\
4.85818229743808	5.33492636190735\\
4.78720509957115	5.40573199336663\\
4.71596148286368	5.47680399998473\\
4.64451758008494	5.54807618988185\\
4.57294003959266	5.61948186185974\\
4.50129577852962	5.69095405213492\\
4.42965173590289	5.76242578113182\\
4.3580746279809	5.83383029790871\\
4.28663070827816	5.90510131995487\\
4.21538553419393	5.97617326630138\\
4.14440374214004	6.04698148211975\\
4.07274938909866	6.11845942726227\\
4.0015240582733	6.18950803816832\\
3.92983058137152	6.26102206515845\\
3.85872876316173	6.33194416766946\\
3.78736048618055	6.40313010790282\\
3.71584629059953	6.47445943085805\\
3.6443057908048	6.54581260857012\\
3.57285713134409	6.61707158448332\\
3.50161645254184	6.68812030817113\\
3.43069737083565	6.75884525536391\\
3.35943022159892	6.82991399424828\\
3.28799303790361	6.9011486703679\\
3.21656106691888	6.97237421943518\\
3.14530573570026	7.04341940256884\\
3.07439364506481	7.11411781358921\\
3.00332746622941	7.18496493120879\\
2.93233614928399	7.25573210403689\\
2.86103391991362	7.32680342666159\\
2.78971022731532	7.39788987318689\\
2.71864435100061	7.46871261278667\\
2.64757331625711	7.53953320262448\\
2.57632358067592	7.6105239415964\\
2.50528593851777	7.68129480799435\\
2.43437924399377	7.75192599830777\\
2.36317851481395	7.82284004026714\\
2.29223391620924	7.89348813804215\\
2.21898589619579	7.96186615810795\\
2.14887614957807	8.03355770687582\\
2.07811999606557	8.10437666066063\\
2.00707377103368	8.174851189307\\
1.9358286647671	8.24518187465622\\
1.8645393471738	8.31534069035587\\
1.79300386158141	8.38558122561118\\
1.72143682203688	8.45570685726369\\
1.64978931105103	8.52575113438404\\
1.57816306015232	8.59557551717932\\
1.50638627524402	8.66527859158722\\
1.43438433190514	8.73481404283655\\
1.36212073201864	8.80399818425905\\
1.28934136519618	8.87260205013457\\
1.21542737459024	8.93996427177015\\
};
\addplot [color=mycolor2,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.71627103808696	3.65478145550188\\
5.6454413813499	3.72716395374875\\
5.55265211537372	3.76511330669811\\
5.46298642802168	3.80949237999484\\
5.37290299363945	3.85575565340347\\
5.28373645423689	3.90316930142287\\
5.19554033028792	3.95163960558284\\
5.1083652265921	4.00107834415043\\
5.02103642240909	4.05212704640214\\
4.93485270047362	4.10400371620821\\
4.84866776317048	4.15737607617865\\
4.76374369831355	4.21144122276503\\
4.67896416158594	4.26688828155537\\
4.59555071598066	4.32289702399603\\
4.51241847216326	4.38017379398382\\
4.43074533165474	4.43788470997531\\
4.34947928709855	4.49674960788511\\
4.26869957384729	4.55671543220451\\
4.18848333453911	4.61772716996263\\
4.108905336404	4.6797279901442\\
4.03003771656714	4.74265939587974\\
3.95194975574781	4.80646138711614\\
3.87470768023668	4.87107263157036\\
3.79837449159574	4.93643064190169\\
3.72300982316695	5.00247195719624\\
3.64779646955717	5.06992459815742\\
3.5737068359419	5.13792505848152\\
3.50078985839219	5.20640599295535\\
3.42828760789292	5.27608042313506\\
3.35631178624985	5.34686498991145\\
3.28572550109257	5.41790345896661\\
3.21582917272225	5.48988778786716\\
3.14672136897258	5.56272636324616\\
3.07849569655665	5.63632484850398\\
3.01124045819779	5.71058659127295\\
2.94440109024028	5.78614188759831\\
2.87873839286282	5.86214191155809\\
2.81373201616935	5.93919198254347\\
2.75008193764427	6.01645833614911\\
2.68729987422206	6.09452106479113\\
2.62550272651174	6.17323872354643\\
2.56429964510235	6.25312698104653\\
2.50433267101461	6.33335452905694\\
2.44523530058353	6.41440571520235\\
2.38715037083387	6.4960898812862\\
2.32979697499319	6.57881540513823\\
2.27374563536305	6.66175731727785\\
2.22538752277172	6.74980774218471\\
2.17751570941169	6.83768978133132\\
2.10708788407642	6.9087577084991\\
2.0185488423002	6.9554703686435\\
1.92169456591835	6.98071701157953\\
1.82225833200859	6.99262048161965\\
1.72226101667017	6.99757767081664\\
1.62223356869977	6.9993549861501\\
1.52219425318962	6.99987388017078\\
1.42213406741304	6.99998504356129\\
1.32212381495506	6.99999930873196\\
1.22210699291244	6.99999999778848\\
};
\addplot [color=mycolor3,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.57543157643603	3.47719663403341\\
5.49277586790875	3.53358531008846\\
5.39469819711168	3.55450889423305\\
5.29641633627867	3.57792000192765\\
5.19929957284845	3.60349353259358\\
5.10217877630825	3.63153347527335\\
5.00638854568454	3.66164675192081\\
4.91078818924221	3.69417981579324\\
4.81667146487714	3.72867686306555\\
4.72292749523443	3.7655253948149\\
4.62966292368992	3.80470696859181\\
4.53810171411814	3.84567990924971\\
4.44718169294508	3.88888791420419\\
4.35699925329112	3.93429618805774\\
4.26869957384729	3.98128862552129\\
4.1812725254461	4.03035909648772\\
4.09480168260857	4.08145885505794\\
4.00936640610853	4.13453402571733\\
3.92504162096695	4.18952584072211\\
3.84189764023788	4.24637089477014\\
3.76000003160006	4.30500141586785\\
3.67940952342914	4.36534555104439\\
3.60018194685001	4.42732766535165\\
3.52236821023724	4.49086865242582\\
3.44601430271875	4.55588625476865\\
3.37116132342047	4.62229539183313\\
3.29708611864463	4.69072407458907\\
3.22462839084142	4.76037642584845\\
3.15381420278278	4.83115775083536\\
3.08397846896296	4.90369858714377\\
3.01587184771301	4.97717836579047\\
2.9488666718781	5.05222504879796\\
2.88303957941124	5.12873627490499\\
2.81905299518321	5.20587694291674\\
2.7563330146583	5.2842654353909\\
2.69493796363099	5.36378660246868\\
2.63491969930548	5.44432116768616\\
2.57632358067592	5.5257463469883\\
2.519188487444	5.60793648824758\\
2.46308574979178	5.69146203639612\\
2.40854338113809	5.77547941927596\\
2.35515918797401	5.86053741398554\\
2.30300406663205	5.94647433751082\\
2.25222639900209	6.03262969208024\\
2.16619217001991	5.98156128247628\\
2.09495026486168	5.91113989530033\\
2.02359905060254	5.84083346942186\\
1.95221978574133	5.77062524281405\\
1.88084760813056	5.70051698844982\\
1.80945916187781	5.63047962119283\\
1.73797322816315	5.56044657737364\\
1.66638396731732	5.49044178465735\\
1.59474453629906	5.42056307739986\\
1.52295348856549	5.35077966447663\\
1.45102132990843	5.28120945616209\\
1.37883479805215	5.21193215444465\\
1.30620497560531	5.14315516666048\\
1.23260491363379	5.07541034928856\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.55176745202975	6.30748413451841\\
5	5.9\\
5	5.9\\
5	5.9\\
5	5.9\\
5	5.9\\
4.1035349040595	6.71496826903682\\
4.06726788065338	6.62958631849517\\
3.9	6.9\\
4.13980192746562	6.80035021957847\\
4.1035349040595	6.71496826903682\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:4.55,6.55) {\Huge $\alpha_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
4.09891525436963	5.40108474563037\\
4.5	5\\
4.5	5\\
4.5	5\\
4.5	5\\
4.5	5\\
3.69783050873927	5.80216949126073\\
3.65905486926628	5.71918050816293\\
3.5	6\\
3.73660614821226	5.88515847435853\\
3.69783050873927	5.80216949126073\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:4.55,4.8) {\Huge $\alpha_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.70662096613339	3.87003427539996\\
4.2	3.5\\
4.2	3.5\\
4.2	3.5\\
4.2	3.5\\
4.2	3.5\\
3.21324193226678	4.24006855079992\\
3.18189467317062	4.1506145468376\\
3	4.4\\
3.24458919136294	4.32952255476224\\
3.21324193226678	4.24006855079992\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:3.35,3.7) {\Huge $\alpha_3$};
\end{axis}
\end{tikzpicture}%

==> figures/3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x-position},
xmajorgrids,
ymin=4,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2007176764374	8.95749372787454\\
1.30368012320551	8.93606863668148\\
1.40159373535524	8.91487804663962\\
1.50321501119514	8.89202547170412\\
1.6077753706645	8.86757617878976\\
1.70712692828871	8.84344282661349\\
1.80883579283127	8.81780171116646\\
1.91228353538265	8.79072473005461\\
2.0105322553598	8.76405107285959\\
2.11011500487076	8.73603695715677\\
2.21054852763744	8.7067592535271\\
2.31140215641196	8.67629733362185\\
2.4071208663226	8.64637909236512\\
2.50308874130183	8.61537783145581\\
2.59899064651051	8.58337536288537\\
2.69455728913446	8.55045489264603\\
2.78956351278705	8.51670066368825\\
2.88382612024073	8.48219760099386\\
2.98098885820748	8.44558392986604\\
3.07677175628451	8.40846482546513\\
3.17113913385326	8.37092655117686\\
3.26408370470503	8.33305435476026\\
3.35869972176875	8.29363722690416\\
3.45165405211331	8.25413023976664\\
3.54582287450152	8.21339933110898\\
3.6382649226708	8.17281726583092\\
3.731655345821	8.13132641386802\\
3.82337829767029	8.09021208376812\\
3.91592088261557	8.04849178525376\\
4.00915655089883	8.00635231379943\\
4.10085107744259	7.96494054482755\\
4.19323639949001	7.92338334488834\\
4.28624060968862	7.88184954525132\\
4.37788685935602	7.84134175274023\\
4.47016376021223	7.80109010054408\\
4.56300139632986	7.761239410918\\
4.65632618756486	7.72192509799579\\
4.75005752788804	7.68327258039701\\
4.84410548291117	7.64539682086003\\
4.93836950723863	7.60840199171902\\
5.03273809061317	7.57238126339284\\
5.12708920302326	7.53741671153688\\
5.22129138427661	7.50357933714249\\
5.31658322949442	7.4704582634773\\
5.41267760321618	7.43819837756809\\
5.50800283972571	7.40733469759565\\
5.6036459243475	7.37751004400007\\
5.69996743442082	7.34742737392742\\
5.79183301486666	7.30627782204835\\
5.88580821015718	7.27081368201936\\
5.98123642091496	7.24017576853205\\
6.07799875464409	7.21321722558966\\
6.1755947570777	7.18928464584917\\
6.27375177590405	7.1678703415172\\
6.37231722640743	7.14858108914356\\
6.47117814875796	7.13111415059351\\
6.57020151230783	7.11523848678019\\
6.66919025070041	7.10077956486792\\
6.76839477847138	7.08693960895398\\
6.86023537628815	7.04591344725659\\
6.94948529902962	7.00059951028886\\
7.04971850382606	7.00065979145411\\
7.14978326906637	7.00084293591326\\
7.24985171719687	7.00096966379759\\
7.34985794860146	7.00106320873538\\
7.44996638657872	7.00113602784858\\
7.55015283001974	7.00119302362453\\
7.65031274392323	7.00123664782856\\
7.7504203143741	7.00127280911445\\
7.85049094821512	7.00130169551493\\
7.95052866359483	7.00131556549087\\
};
\addplot [color=mycolor2,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2007176764374	6.99999999999317\\
1.30076526132343	6.99999999999499\\
1.40079189942625	6.99999999999563\\
1.50135131924295	6.99999999999606\\
1.60177634307874	6.99999999999639\\
1.70274395800637	6.99999999999663\\
1.80388835215021	6.99999999999683\\
1.90413930031656	6.99999999999699\\
2.00428993458104	6.99999999999714\\
2.10536397919889	6.99999999999722\\
2.20563855918056	6.9999999999973\\
2.30636649610723	6.99999999999738\\
2.407415316811	6.99999999999747\\
2.50869596052057	6.99999999999752\\
2.6087849151846	6.99999999999752\\
2.70903442866365	6.99999999999752\\
2.80940986449408	6.99999999999752\\
2.90987971472696	6.99999999999752\\
3.01041190699856	6.99999999999752\\
3.1109714413241	6.99999999999752\\
3.2115190296986	6.99999999999752\\
3.31201047084206	6.99999999999752\\
3.41234943313946	6.99999999999752\\
3.51301088786821	6.99999999999752\\
3.61319379315976	6.99999999999752\\
3.71377087271964	6.99999999999752\\
3.81418116118865	6.99999999999752\\
3.91481768430551	6.99999999999752\\
4.01588335347395	6.99999999999752\\
4.11623885344829	6.99999999999752\\
4.21702226456403	6.99999999999752\\
4.31810920363519	6.99999999999752\\
4.41811621284527	6.99999999999752\\
4.51924014192076	6.99999999999752\\
4.62003894606489	6.99999999999764\\
4.72026387185728	7.00000000002487\\
4.82084126202842	7.00000000594414\\
4.92148169684698	7.00000125021247\\
5.02188622811669	7.00024164470012\\
5.12158849888157	7.01051472840567\\
5.2196781958686	7.03188987890964\\
5.31797541227639	7.0530579221286\\
5.41450735158116	7.08181397719676\\
5.50718774657607	7.12087271547296\\
5.59881398503458	7.161669298956\\
5.6902108755395	7.20385015057772\\
5.7811938096551	7.24696024967835\\
5.8715541083776	7.29058846296647\\
5.96175648312303	7.33470823571233\\
6.05208949922158	7.37926167542388\\
6.14207773297766	7.42384253767349\\
6.23185370510484	7.46835199637607\\
6.32199470246929	7.51289240400656\\
6.41188837859304	7.55693453074411\\
6.50203583406995	7.60048647405043\\
6.5924619931061	7.6434089065851\\
6.6832493074053	7.68564711186624\\
6.77440168812368	7.72701804874393\\
6.8659523476915	7.76761056849038\\
6.90489264391439	7.85978803620596\\
6.91647753064677	7.95917125137119\\
};
\addplot [color=mycolor3,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2007176764374	5.04250627212539\\
1.20092204394336	5.14360130196312\\
1.2023777160934	5.24475155962437\\
1.20628482128034	5.34536425874606\\
1.21389201796482	5.44643953999208\\
1.22616009115401	5.54571212815427\\
1.2442384021695	5.64407846567384\\
1.26943473253982	5.74209983216907\\
1.30231866779821	5.83769596650539\\
1.34297724343823	5.92924581757342\\
1.39224955191863	6.01752441469541\\
1.44908543697882	6.10032690954023\\
1.5132652775833	6.17779773069954\\
1.58371199430582	6.24934894437482\\
1.65995894260238	6.31535882188353\\
1.74065171782917	6.37556399973043\\
1.82523345916956	6.43047492482794\\
1.91222573017793	6.48003719419712\\
2.00208399602429	6.52528636366584\\
2.0933787883098	6.5661639397679\\
2.18672842379318	6.60352154909401\\
2.28182419916213	6.63766229587112\\
2.37822698535469	6.66519872898775\\
2.47702824580503	6.68784429694152\\
2.5758185882837	6.70808327032847\\
2.67482702206532	6.72646322662998\\
2.77472598628898	6.74342935489307\\
2.87486896687477	6.7591022606976\\
2.97471381856866	6.77359136082224\\
3.07543502487994	6.78720899563951\\
3.17503261599432	6.79980738792378\\
3.27480924335516	6.81165988642072\\
3.37447725341964	6.82281065212561\\
3.47539829708904	6.83346793022957\\
3.57568737591418	6.84348421282253\\
3.6767144468401	6.85304515533923\\
3.77664304354778	6.86202205695208\\
3.87683681067276	6.87058014386071\\
3.97705160186839	6.87872880770414\\
4.07704799121915	6.88647804272901\\
4.17806266526706	6.89394453086062\\
4.27833308073164	6.90101902345736\\
4.37902699966684	6.90780667813783\\
4.47923529327555	6.91433043059959\\
4.57954885319566	6.92147088942672\\
4.6799311226536	6.92987802441013\\
4.78025307209861	6.93858765250962\\
4.87611550716991	6.90885963736503\\
4.96717632336755	6.86552185901838\\
5.05780582679792	6.82211669923681\\
5.14820562836902	6.77877609785723\\
5.23856265552707	6.73546699307975\\
5.32908741233559	6.6921396626123\\
5.41998183202997	6.64875601849619\\
5.51075877233942	6.60562576051467\\
5.60169927918425	6.56272923873359\\
5.69251692655372	6.5203807916041\\
5.78374260573378	6.4786198702885\\
5.87556009566327	6.43778167584179\\
5.9678703484499	6.39834456381005\\
6.06052793279695	6.36056511584068\\
6.15401018991913	6.32417050553263\\
6.24789503868147	6.28918263580478\\
6.34213505498724	6.25552643446679\\
6.4369398312668	6.22326437187645\\
6.53184382823671	6.19061281717883\\
6.62503758540823	6.15432001676216\\
6.71573821115119	6.11213939357727\\
6.80186271189295	6.0610712069689\\
6.8769652021846	5.99504011128476\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
2.32743746213213	9.04930358224796\\
1.8	9.2\\
1.8	9.2\\
1.8	9.2\\
1.8	9.2\\
1.8	9.2\\
2.85487492426427	8.89860716449592\\
2.8177067842983	8.82332241082026\\
3.2	8.8\\
2.89204306423024	8.97389191817159\\
2.85487492426427	8.89860716449592\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:2.7,9.2) {\Huge $\alpha_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.56566820276498	7.4\\
1.1	7.4\\
1.1	7.4\\
1.1	7.4\\
1.1	7.4\\
1.1	7.4\\
2.03133640552995	7.4\\
2.03133640552995	7.31958061047956\\
2.4	7.4\\
2.03133640552995	7.48041938952044\\
2.03133640552995	7.4\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:1.5,7.65) {\Huge $\alpha_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.8	5.30977212971078\\
1.8	4.95\\
1.8	4.95\\
1.8	4.95\\
1.8	4.95\\
1.8	4.95\\
1.8	5.66954425942156\\
1.69428741538846	5.66954425942156\\
1.8	5.95\\
1.90571258461154	5.66954425942156\\
1.8	5.66954425942156\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:2.05,5.45) {\Huge $\alpha_3$};
\end{axis}
\end{tikzpicture}%

==> figures/4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=10,
xlabel={x-position},
xmajorgrids,
ymin=4,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.99840123197712	7.00043354799197\\
8.07354789938229	7.00019008411731\\
8.14861878968829	7.00038402644354\\
8.22362590966839	7.00039688353958\\
8.29870392474208	7.00040853416475\\
8.37371677758669	7.00041924270301\\
8.44871751045385	7.00042910881605\\
8.52373511371675	7.00043820852727\\
8.59874002609628	7.00044659912781\\
};
\addplot [color=mycolor2,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.92990602676161	8.05778567683788\\
6.90063516485107	8.12777220287526\\
6.87890191155714	8.19994912109537\\
6.85781857910638	8.27209280724604\\
6.83445339246857	8.34336209511276\\
6.81099050431786	8.41470454049926\\
6.78754626137385	8.48602057018333\\
6.76410239957078	8.55737266521485\\
6.74067994123649	8.62870341352225\\
6.71728017855282	8.70001635631203\\
6.69391082269322	8.77129679162351\\
6.67055961336421	8.84259280840402\\
6.6472356860375	8.91388982330828\\
};
\addplot [color=mycolor3,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.90064415073048	5.93908057405187\\
6.88746873832896	5.86516065167407\\
6.85952306313499	5.79543520421102\\
6.83087640876287	5.72596783020501\\
6.80645801546396	5.65503826670195\\
6.78214202891724	5.58395790072391\\
6.75782435846064	5.51293213285627\\
6.73349824118403	5.44195423025349\\
6.70914501525669	5.37098191557137\\
6.68474812858438	5.29998103230273\\
6.66033217818256	5.2290396118142\\
6.63587389849727	5.15810979316721\\
6.61137097420932	5.08720930315457\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
8.20783410138249	7.4\\
7.9	7.4\\
7.9	7.4\\
7.9	7.4\\
7.9	7.4\\
7.9	7.4\\
8.51566820276498	7.4\\
8.51566820276498	7.31958061047956\\
8.7	7.4\\
8.51566820276498	7.48041938952044\\
8.51566820276498	7.4\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:8.2,7.6) {\Huge $\alpha_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
7.16515958497107	8.5237841615195\\
7.3	8.1\\
7.3	8.1\\
7.3	8.1\\
7.3	8.1\\
7.3	8.1\\
7.03031916994213	8.94756832303901\\
6.98274445288636	8.91252706206059\\
6.95	9.2\\
7.0778938869979	8.98260958401744\\
7.03031916994213	8.94756832303901\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:7.225,8.75) {\Huge $\alpha_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
6.51668784023658	5.85006352070973\\
6.65	6.25\\
6.65	6.25\\
6.65	6.25\\
6.65	6.25\\
6.65	6.25\\
6.38337568047315	5.45012704141946\\
6.33623530820772	5.48650178210488\\
6.3	5.2\\
6.43051605273858	5.41375230073404\\
6.38337568047315	5.45012704141946\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:6.225,5.975) {\Huge $\alpha_3$};
\end{axis}
\end{tikzpicture}%

==> figures/all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x-position},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.1	3.1\\
1.24498948917387	3.05663175667024\\
1.39485452317453	3.01018747548265\\
1.54070115506811	2.96349435806964\\
1.68898370978334	2.91459278768297\\
1.83220970198763	2.86606756802997\\
1.97599555834925	2.81615219983714\\
2.11914862405607	2.76533889657407\\
2.26065960603393	2.71409258421678\\
2.40398397051614	2.66124836905742\\
2.54735417285407	2.60753876811897\\
2.6892992610158	2.55363862717883\\
2.83187379659788	2.49890402894554\\
2.9732552247881	2.44419065973127\\
3.11465768999169	2.38921730630218\\
3.25661142236239	2.3340010990682\\
3.39704893892908	2.27961748236108\\
3.53827877810804	2.22550148832401\\
3.67985565847662	2.17222837665613\\
3.82136128342241	2.12041836348936\\
3.96382304478847	2.07021666592541\\
4.10996978809207	2.10488780219931\\
4.21608773239751	2.21142105434396\\
4.32232307032115	2.31789875491603\\
4.42842368415121	2.42418417489837\\
4.53499479744014	2.53091615476312\\
4.64102841096818	2.63709860034292\\
4.74755610623938	2.74377097892734\\
4.8541353225069	2.85049321784866\\
4.96027373257986	2.95677367721511\\
5.06643271491481	3.06307474062183\\
5.17244527961112	3.16922917428425\\
5.27880257214678	3.275728761031\\
5.38509434111426	3.38216300448179\\
5.4911093573664	3.48832131197435\\
5.59714639823781	3.5945047997447\\
5.70324213410752	3.70075402128679\\
5.80925849349305	3.80693898301251\\
5.91524744275631	3.91313594156607\\
5.95463186537511	4.06108619215902\\
5.94898741465517	4.21703849941476\\
5.85744256331146	4.34012639729458\\
5.75002705276288	4.44745974831581\\
5.64220284104163	4.55402996373989\\
5.53437737768668	4.66045175414985\\
5.42813485934844	4.76640483611576\\
5.32183491650769	4.87242697172584\\
5.21561120564668	4.97837933846005\\
5.1083652265921	5.0853564878743\\
5.0015132275554	5.1919446772639\\
4.89519720990618	5.29800123606332\\
4.7883807836417	5.4045591456755\\
4.68126882911992	5.51141323718478\\
4.5740680776832	5.61835653214908\\
4.46698541209613	5.72518194001196\\
4.36022619732784	5.83168392478717\\
4.25399267513289	5.9376601076685\\
4.14746235568583	6.0439303707996\\
4.04091475783409	6.15021525218091\\
3.93462652492563	6.25623817894044\\
3.82794057500202	6.36265394710067\\
3.72121728696804	6.4691023990824\\
3.61481123369863	6.57522919119283\\
3.50823882389744	6.6815159059254\\
3.40193633169591	6.78752663892349\\
3.29556805482006	6.89359530764201\\
3.18892408811251	6.99993021130846\\
3.08260634192671	7.10593010775348\\
2.9758945511614	7.2123118835877\\
2.86955787668308	7.31830739421237\\
2.76318099764685	7.42432915540104\\
2.65660424292999	7.53053452441373\\
2.54991293302627	7.63683643994839\\
2.44341917499146	7.74292172978457\\
2.33680671030944	7.84910293986984\\
2.22807135293396	7.95279404170879\\
2.12266306826014	8.05990143891066\\
2.01615023577054	8.16587049968131\\
1.90929461449976	8.27131625309756\\
1.80230430060242	8.37645738750895\\
1.69503585562867	8.48153723515408\\
1.5875808432639	8.58640808097757\\
1.47987248975055	8.69093756330987\\
1.37170152109002	8.7948727593966\\
1.26234287860915	8.8975778763557\\
1.41889280188354	8.91105020542437\\
1.56820461916279	8.87694213882256\\
1.71456762970169	8.84159938378687\\
1.86468530458541	8.80331009425524\\
2.0105322553598	8.76405107285959\\
2.15803644028794	8.72219717343763\\
2.30593837680714	8.67797530893078\\
2.4531991145335	8.63162081209251\\
2.59899064651051	8.58337536288537\\
2.74268262920521	8.53348490853185\\
2.88382612024073	8.48219760099386\\
3.02582933073686	8.42833201393293\\
3.16773029893676	8.37229885002689\\
3.30884291838728	8.31451241783979\\
3.44872630972485	8.25538562539204\\
3.58714685458144	8.19532519762802\\
3.72657895381766	8.13359246520598\\
3.86420993129918	8.07182600843116\\
4.00246464622071	8.00937741893336\\
4.14118099594106	7.94677074801047\\
4.27828841222898	7.88538577959569\\
4.41593498881753	7.82467381755208\\
4.55403571420241	7.76505705326052\\
4.69247498867558	7.70691531935409\\
4.83271756455367	7.64993272406622\\
4.97275651170481	7.59515675625665\\
5.11379769244537	7.54227773463322\\
5.25529656951986	7.49163140703318\\
5.39801142494468	7.44304760657897\\
5.54112908647915	7.39687532622756\\
5.68531640066514	7.35268071313903\\
5.8233750806271	7.29367437668034\\
5.96594670267826	7.244785062729\\
6.11076895350374	7.20485275876218\\
6.25745192136068	7.1712632611333\\
6.40501811184449	7.14260953204339\\
6.55355721774515	7.11780312355363\\
6.70216615835996	7.09624465447497\\
6.84631164460274	7.05377010760155\\
6.9866645143673	7.00049384952072\\
7.13705204176827	7.00082347016752\\
7.28719037869305	7.00100766463206\\
7.43730358306316	7.0011276945346\\
7.58730371612021	7.00121031482453\\
7.73736320876601	7.00126866364898\\
7.88743487772816	7.00131135133822\\
8.03835101402042	6.9999642283933\\
8.1884501689357	7.00039107033609\\
8.33845206026234	7.00041431818312\\
8.48847584017776	7.00043402320574\\
};
\addplot [color=mycolor2,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.5\\
2.11705511647919	0.600131315220273\\
2.23384792281003	0.694931674676825\\
2.35329539591438	0.78706332865667\\
2.47769764849615	0.878190431916618\\
2.6020813217952	0.964653464136657\\
2.72842727964016	1.0479237488824\\
2.85795806743134	1.12867221013131\\
2.98848897431876	1.20540132567428\\
3.12034635045477	1.27820994227089\\
3.25526544673457	1.34778663043426\\
3.39148371949637	1.41287130148901\\
3.53003995307221	1.47353864109452\\
3.66984453233119	1.52874477448679\\
3.81169789849009	1.57804581135204\\
3.95585845932094	1.62040071857541\\
4.10017457348816	1.66301933608227\\
4.23028236225573	1.73855258298555\\
4.33749881575263	1.84370263463585\\
4.43141177659042	1.96084338619977\\
4.52040915187375	2.08205149825878\\
4.60782670957315	2.20422094638795\\
4.69518287605707	2.32641207098622\\
4.78306807004396	2.44822327134018\\
4.87180463368481	2.56963732030355\\
4.9612056242973	2.69027274428794\\
5.05149169863351	2.81044746399783\\
5.14257156072784	2.93011348357883\\
5.23424753447738	3.04910680528937\\
5.32652785949978	3.16753313193451\\
5.41946395266495	3.28553814792405\\
5.51299766206931	3.40311017866472\\
5.60693715359497	3.52005481832379\\
5.70150308811206	3.6366695415741\\
5.59629090821206	3.74498056758566\\
5.46040039711586	3.8107973271392\\
5.32692795923325	3.88000218182998\\
5.19428766609527	3.95233925865377\\
5.06394549515887	4.02685368426514\\
4.93485270047362	4.10400371620821\\
4.80722542946239	4.18357589628413\\
4.68126882911992	4.26536137042283\\
4.55605108569532	4.34992888945798\\
4.43293333441226	4.43631983525675\\
4.3110172483711	4.52511890849374\\
4.19054606770946	4.61613972827289\\
4.07175022487593	4.7091891336037\\
3.95484576343808	4.80406821775831\\
3.83910122037107	4.90137057841335\\
3.72570069448236	5.00008759491145\\
3.61394851300341	5.10079617378815\\
3.50409783761618	5.20326509401779\\
3.39559113791326	5.308032728137\\
3.28874939276748	5.41482650679196\\
3.18387214747149	5.52336018003642\\
3.08123517115556	5.63333643805058\\
2.98043845589379	5.7451836816614\\
2.88180956655108	5.85854691115739\\
2.78506454302276	5.97376383612383\\
2.69056853823804	6.09041011546659\\
2.59813584791554	6.20871802438671\\
2.50767222003579	6.3288342002275\\
2.41916598355633	6.45081264026921\\
2.33309008621814	6.57400790776357\\
2.24928015658465	6.69891021266171\\
2.18100959708025	6.83278294725513\\
2.06898629648843	6.93280923263151\\
1.92652804822152	6.97985480615691\\
1.77730588350157	6.99543079559017\\
1.62731908805955	6.99930570088391\\
1.47728142578194	6.99994757573542\\
1.32726077871569	6.99999915976418\\
1.47738985948338	6.99999999999597\\
1.62855745795556	6.99999999999645\\
1.77924119637945	6.9999999999968\\
1.93029540015528	6.99999999999703\\
2.0808828648863	6.9999999999972\\
2.23127306450904	6.99999999999732\\
2.38225969136888	6.99999999999744\\
2.53348611931296	6.99999999999752\\
2.68476088714858	6.99999999999752\\
2.83596996639512	6.99999999999752\\
2.98702361546415	6.99999999999752\\
3.13782675134637	6.99999999999752\\
3.2882647190695	6.99999999999752\\
3.43925531377267	6.99999999999752\\
3.58944106722783	6.99999999999752\\
3.73975576795609	6.99999999999752\\
3.88991971068892	6.99999999999752\\
4.04092793869334	6.99999999999752\\
4.1917920181845	6.99999999999752\\
4.34220349986035	6.99999999999752\\
4.49277679238726	6.99999999999752\\
4.64396349311974	6.99999999999797\\
4.79490483150541	7.00000000148662\\
4.94585659027099	7.00000453570792\\
5.09576267506071	7.00567330994228\\
5.24346955844741	7.03707134527009\\
5.38937288851736	7.07217053532054\\
5.52855107994296	7.13022971949022\\
5.66597190505243	7.19254009083884\\
5.80216431219274	7.25702274584769\\
5.93723328735322	7.32266924106068\\
6.07222049836877	7.38922334370453\\
6.20687789045107	7.45597586111026\\
6.34174931830156	7.52261178539959\\
6.47698342047391	7.58845572255687\\
6.61284167638503	7.65296934318826\\
6.74937364317929	7.71577553493748\\
6.88561491996329	7.77866029095655\\
6.91258977951632	7.92628484338699\\
6.92070231811816	8.07828863229319\\
6.87321745416306	8.22080207607845\\
6.82772890312906	8.36380658268813\\
6.78087089584099	8.50633318014493\\
6.73404428750743	8.64892061177235\\
6.68729899253464	8.7914763344962\\
6.6406494336205	8.9340403163366\\
};
\addplot [color=mycolor3,line width=1.8pt,mark size=12.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	1.5\\
6.8491707704775	1.47107125670795\\
6.69778145155185	1.44466127175481\\
6.54702040123454	1.42106916207105\\
6.39799796313919	1.40051613930142\\
6.24812236403844	1.38275398794667\\
6.09581583714102	1.36785895463874\\
5.94353259085921	1.35635267564601\\
5.79352927541157	1.34857826001503\\
5.64289283409093	1.34463673856359\\
5.49283276309075	1.34495622571593\\
5.3414717333079	1.35009936915\\
5.1912861178892	1.36070925618212\\
5.04210244232845	1.37771910667613\\
4.89378854023794	1.40266910904349\\
4.74788791874546	1.43806975012275\\
4.60785799274049	1.49214525400123\\
4.49803749386644	1.59443893228288\\
4.47955703880102	1.74357237175482\\
4.51785956224054	1.88895619704108\\
4.57703700440737	2.02707984522274\\
4.64625017089324	2.16016228550292\\
4.72155335978811	2.28999194822794\\
4.80093340074289	2.41736027202634\\
4.88326955695278	2.54279653291487\\
4.96807633391587	2.66696011880614\\
5.05458591075886	2.78965144903656\\
5.14255636020805	2.91118239935559\\
5.23200995029368	3.03204029000341\\
5.32252763726347	3.15199645553036\\
5.41389737307865	3.27103544119088\\
5.50613667563898	3.38937994278152\\
5.59523519948123	3.51012058861602\\
5.4487719912384	3.54267390727918\\
5.30149380154601	3.57665001476439\\
5.15555923002458	3.61581424579523\\
5.01126752273322	3.66005326488838\\
4.8689046949284	3.70922599819495\\
4.72873947165051	3.7631675800296\\
4.58988820707135	3.82219699943851\\
4.4537732379569	3.88566945212351\\
4.31953363346495	3.95392484887904\\
4.18745238489735	4.02680577760661\\
4.0577912683494	4.10413024163969\\
3.93078921140034	4.18569354443316\\
3.80666121162083	4.27127030479133\\
3.68559774282592	4.36061659038774\\
3.56776457907809	4.45347215055622\\
3.45249205710854	4.55026502099161\\
3.34000793428232	4.65073919877284\\
3.23051454853967	4.75461512469365\\
3.12418819871541	4.8615924239267\\
3.02117886109422	4.97135285039352\\
2.92161021729883	5.08356338668304\\
2.82498553779707	5.19860658206549\\
2.73147846260618	5.31611816560721\\
2.64070537743175	5.43643359681273\\
2.55337141095748	5.55842425431654\\
2.46863079600101	5.6830781728085\\
2.38715037083387	5.80922183966151\\
2.30863188068139	5.93706195932965\\
2.16500134745255	5.98038107235387\\
2.05815981223236	5.87486889062717\\
1.95108806059825	5.76951287830862\\
1.84398701557113	5.6643427518148\\
1.73678883218922	5.55928723929351\\
1.62939600505422	5.4543374125701\\
1.52186932834584	5.34972816350807\\
1.41394136671647	5.24553939493891\\
1.30516880077646	5.14218405659278\\
1.20255655949552	5.25176202891445\\
1.21003772300008	5.4023027449124\\
1.22705136433774	5.5515205597301\\
1.25727164527853	5.69857371074235\\
1.30415123141451	5.84233821346321\\
1.36910019473848	5.97843095180117\\
1.45181281130261	6.1039202074613\\
1.55054581443693	6.21713370763253\\
1.66252327044518	6.31741069217898\\
1.78524994825091	6.40543840049512\\
1.91514472380018	6.48159552324607\\
2.05049805590847	6.54754526031231\\
2.1898716157439	6.60470979540785\\
2.33267035953039	6.65361386625499\\
2.47992195120331	6.68846829619192\\
2.62726213425197	6.71784640722449\\
2.77630289370552	6.74368592553817\\
2.92465763170987	6.76645914846337\\
3.07380549703232	6.78699599163115\\
3.22409922312424	6.80572688982388\\
3.37447725341964	6.82281065212561\\
3.52401865768069	6.83839212245229\\
3.67352305413853	6.85275080419682\\
3.82378586167433	6.86610193126696\\
3.9739929242392	6.87848590102028\\
4.12484757328583	6.89005499748648\\
4.27545949403538	6.90082076354007\\
4.42626801569015	6.91089291863863\\
4.57708839773087	6.92128039707627\\
4.72716509519017	6.93424363403402\\
4.87524550154847	6.90926674488559\\
5.01111240960887	6.84448960664929\\
5.14660375046466	6.77954414493282\\
5.28204537236492	6.71464407892767\\
5.41786654151189	6.64976374466815\\
5.55385762232751	6.58524819442812\\
5.69008814018764	6.52150482184285\\
5.82671804232092	6.45932880094851\\
5.96464372444619	6.39969276627573\\
6.10403930088455	6.34342185928045\\
6.24447766467129	6.29043018304311\\
6.38622705858073	6.24027144381151\\
6.52853248797893	6.19181179519119\\
6.66775687885044	6.13551787383982\\
6.79914270419867	6.06293908033783\\
6.89675545632127	5.949026754012\\
6.86279156270113	5.80285710092057\\
6.80907471787586	5.66268903441872\\
6.76050210370177	5.52074980280558\\
6.71182065497927	5.37877495319299\\
6.66304187672502	5.23690650024266\\
6.61410104488575	5.09510017326317\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
1.29920897378154	2.32031641048739\\
0.85	2.5\\
0.85	2.5\\
0.85	2.5\\
0.85	2.5\\
0.85	2.5\\
1.74841794756307	2.14063282097477\\
1.71661258899392	2.01281071591101\\
2.1	2\\
1.78022330613222	2.26845492603853\\
1.74841794756307	2.14063282097477\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:1.15,1.85) {\Huge $\alpha_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
3.08416894909654	0.597950122520951\\
2.6	0.3\\
2.6	0.3\\
2.6	0.3\\
2.6	0.3\\
2.6	0.3\\
3.56833789819309	0.895900245041901\\
3.61449686624424	0.775320290152323\\
3.9	1.1\\
3.52217893014194	1.01648019993148\\
3.56833789819309	0.895900245041901\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:3.2,0.35) {\Huge $\alpha_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
5.68433179723502	0.75\\
6.2	0.75\\
6.2	0.75\\
6.2	0.75\\
6.2	0.75\\
6.2	0.75\\
5.16866359447005	0.75\\
5.16866359447005	0.615967684132605\\
4.8	0.75\\
5.16866359447005	0.884032315867395\\
5.16866359447005	0.75\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:5.3,0.4) {\Huge $\alpha_3$};
\end{axis}
\end{tikzpicture}%

==> figures/funnel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=44.58,
xlabel={t in seconds},
xmajorgrids,
ymin=-8,
ymax=1.1,
ylabel={$\rho\text{(t)}$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-4.8\\
0.1	-4.0798068585303\\
0.2	-3.56163738903047\\
0.3	-3.1685271725516\\
0.4	-2.85834921230302\\
0.5	-2.6062081325693\\
0.6	-2.39600707282119\\
0.7	-2.21681062304889\\
0.8	-2.06097603751236\\
0.9	-1.92307485884631\\
1	-1.84109858660307\\
1.1	-1.78193364598713\\
1.2	-1.71203494935022\\
1.3	-1.63592841702781\\
1.4	-1.55679554597513\\
1.5	-1.47686057610228\\
1.6	-1.39764492142065\\
1.7	-1.32016162869019\\
1.8	-1.24506170074429\\
1.9	-1.17274229600343\\
2	-1.10342528911757\\
2.1	-1.0372132846221\\
2.2	-0.974128868162494\\
2.3	-0.914141680993892\\
2.4	-0.857186847577304\\
2.5	-0.803177394718026\\
2.6	-0.752012578017876\\
2.7	-0.703583467568479\\
2.8	-0.657776720894792\\
2.9	-0.614477163823634\\
3	-0.573569584994381\\
3.1	-0.534940004573176\\
3.2	-0.498476582940999\\
3.3	-0.464070275064536\\
3.4	-0.431615299109139\\
3.5	-0.401009465192356\\
3.6	-0.372154396335872\\
3.7	-0.344955665039187\\
3.8	-0.319322863284245\\
3.9	-0.295169619923067\\
4	-0.272413576596388\\
4.1	-0.250976331195051\\
4.2	-0.230783356194211\\
4.3	-0.211763897839128\\
4.4	-0.193850861063296\\
4.5	-0.17698068412093\\
4.6	-0.161093206177616\\
4.7	-0.146131530494617\\
4.8	-0.132041885340301\\
4.9	-0.118773484346944\\
5	-0.106278387687589\\
5.1	-0.0945113651630279\\
5.2	-0.0834297620531934\\
5.3	-0.0729933683920191\\
5.4	-0.0631642921632411\\
5.5	-0.0539068367812134\\
5.6	-0.0451873831107708\\
5.7	-0.0369742761898496\\
5.8	-0.029237716744703\\
5.9	-0.0219496575274773\\
6	-0.0150837044577319\\
6.1	-0.00861502251142948\\
6.2	-0.00252024627211211\\
6.3	0.003222604961203\\
6.4	0.00863420762645169\\
6.5	0.0137340100316996\\
6.6	0.0185403042852864\\
6.7	0.0230702941301306\\
6.8	0.0273401587801347\\
6.9	0.0313651128541807\\
7	0.0351594625156979\\
7.1	0.038736657960006\\
7.2	0.0421093424501066\\
7.3	0.0452893981794272\\
7.4	0.0482879893237697\\
7.5	-4.66665686942451\\
7.6	-4.39240036548487\\
7.7	-4.24199642535006\\
7.8	-4.11282727601236\\
7.9	-3.98549531952793\\
8	-3.86015744450062\\
8.1	-3.7369581605156\\
8.2	-3.61602813400573\\
8.3	-3.4974832826349\\
8.4	-3.38142434265437\\
8.5	-3.26793683186745\\
8.6	-3.15709133330454\\
8.7	-3.04894402944651\\
8.8	-2.94353742334235\\
8.9	-2.84090119063075\\
9	-2.74105311468421\\
9.1	-2.64400006531795\\
9.2	-2.54973898933026\\
9.3	-2.45825788828131\\
9.4	-2.36953676520466\\
9.5	-2.28354852730907\\
9.6	-2.20025983617011\\
9.7	-2.11963190048554\\
9.8	-2.04162120926062\\
9.9	-1.96618020540039\\
10	-1.89325790121983\\
10.1	-1.82280043844283\\
10.2	-1.75475159593831\\
10.3	-1.68905324882105\\
10.4	-1.62564578269547\\
10.5	-1.56446846680275\\
10.6	-1.50545978969428\\
10.7	-1.44855776083684\\
10.8	-1.39370018128812\\
10.9	-1.34082488629038\\
11	-1.28986996233298\\
11.1	-1.24077394094561\\
11.2	-1.19347597121265\\
11.3	-1.14791597275256\\
11.4	-1.10403477068816\\
11.5	-1.06177421394593\\
11.6	-1.02107727867064\\
11.7	-0.981912127332314\\
11.8	-0.957268336074668\\
11.9	-0.936803155919521\\
12	-0.914341904854618\\
12.1	-0.890824923620832\\
12.2	-0.866643943166517\\
12.3	-0.842113273290137\\
12.4	-0.817482276124248\\
12.5	-0.792944229858285\\
12.6	-0.768645606120274\\
12.7	-0.74469479564775\\
12.8	-0.721169839955495\\
12.9	-0.698125023037419\\
13	-0.675596333986064\\
13.1	-0.653605892120899\\
13.2	-0.632165462931286\\
13.3	-0.611279203974193\\
13.4	-0.590945775782764\\
13.5	-0.571159940717885\\
13.6	-0.551913756879936\\
13.7	-0.533197457398756\\
13.8	-0.515000089252891\\
13.9	-0.497309971123907\\
14	-0.480115017078971\\
14.1	-0.46340296219838\\
14.2	-0.447161517540873\\
14.3	-0.431378474879016\\
14.4	-0.416041776201884\\
14.5	-0.401139558822304\\
14.6	-0.386660183801667\\
14.7	-0.372592253100895\\
14.8	-0.358924619196112\\
14.9	-0.345646389707568\\
15	-0.33274692875643\\
15.1	-0.320215856189009\\
15.2	-0.30804304541757\\
15.3	-0.296218620365789\\
15.4	-0.284732951834842\\
15.5	-0.273576653494055\\
15.6	-0.262740577628164\\
15.7	-0.252215810727304\\
15.8	-0.241993668976966\\
15.9	-0.232065693686885\\
16	-0.22242364668623\\
16.1	-0.213059505705218\\
16.2	-0.203965459758423\\
16.3	-0.195133904541838\\
16.4	-0.186557437853565\\
16.5	-0.178228855046314\\
16.6	-0.170141144518689\\
16.7	-0.162287483251225\\
16.8	-0.154661232392281\\
16.9	-0.147255932898243\\
17	-0.140065301231837\\
17.1	-0.133083225121813\\
17.2	-0.126303759386868\\
17.3	-0.119721121826123\\
17.4	-0.113329689178281\\
17.5	-0.107123993151184\\
17.6	-0.101098716523242\\
17.7	-0.0952486893181106\\
17.8	-0.0895688850537391\\
17.9	-0.0840544170669179\\
18	-0.0787005349144069\\
18.1	-0.0735026208517765\\
18.2	-0.0684561863911325\\
18.3	-0.0635568689391359\\
18.4	-0.0588004285167584\\
18.5	-0.0541827445625326\\
18.6	-0.0496998128211127\\
18.7	-0.0453477423191914\\
18.8	-0.0411227524308684\\
18.9	-0.0370211700345967\\
19	-0.0330394267637886\\
19.1	-0.0291740563530482\\
19.2	-0.0254216920818891\\
19.3	-0.0217790643177719\\
19.4	-0.018242998160629\\
19.5	-0.0148104111919174\\
19.6	-0.0114783113331693\\
19.7	-0.00824379482261134\\
19.8	-0.00510404432445511\\
19.9	-0.00205632719507305\\
20	0.000902006055387025\\
20.1	0.00377352304658712\\
20.2	0.00656071046871001\\
20.3	0.00926597455369166\\
20.4	0.0118916409006513\\
20.5	0.0144399534175471\\
20.6	0.0169130720683373\\
20.7	0.0193130690353632\\
20.8	0.0216419228308644\\
20.9	0.0239015098424113\\
21	0.0260935928196797\\
21.1	0.0282198059885038\\
21.2	0.0302816369592878\\
21.3	0.0322804066150927\\
21.4	0.0342172500424444\\
21.5	0.036093104617735\\
21.6	0.0379087155433593\\
21.7	0.0396646732609425\\
21.8	0.0413614977455738\\
21.9	0.0429997753367589\\
22	0.0445803283911562\\
22.1	0.0461043607955297\\
22.2	0.0475734991571988\\
22.3	0.0489896788680374\\
22.4	-6.46395629220901\\
22.5	-5.75383189175521\\
22.6	-5.23674499585036\\
22.7	-4.83402406701389\\
22.8	-4.50476782529722\\
22.9	-4.22489786761591\\
23	-3.97943868792976\\
23.1	-3.75881900405894\\
23.2	-3.55683114153958\\
23.3	-3.36941070564192\\
23.4	-3.19387263860695\\
23.5	-3.02842120331809\\
23.6	-2.87183231966386\\
23.7	-2.72324730536067\\
23.8	-2.58203954346426\\
23.9	-2.44772901610745\\
24	-2.31992813081802\\
24.1	-2.20226595944987\\
24.2	-2.12991033230434\\
24.3	-2.05505848695456\\
24.4	-1.97710760458296\\
24.5	-1.89701576211662\\
24.6	-1.81563671803891\\
24.7	-1.73371671937104\\
24.8	-1.65190380395896\\
24.9	-1.57075766649689\\
25	-1.49075805064563\\
25.1	-1.41231180609442\\
25.2	-1.33575911333831\\
25.3	-1.26137928128419\\
25.4	-1.18939816628824\\
25.5	-1.12056933244153\\
25.6	-1.05834220179884\\
25.7	-0.998777857007092\\
25.8	-0.948249995455983\\
25.9	-0.906060548807234\\
26	-0.864363196379904\\
26.1	-0.823707916265553\\
26.2	-0.784289269314535\\
26.3	-0.746218954058516\\
26.4	-0.709553645843301\\
26.5	-0.674312954045177\\
26.6	-0.640492381927012\\
26.7	-0.608072622514231\\
26.8	-0.577026181134639\\
26.9	-0.547321972361816\\
27	-0.518928101532571\\
27.1	-0.491812454382867\\
27.2	-0.465940209225613\\
27.3	-0.441267957261179\\
27.4	-0.417737123765894\\
27.5	-0.395273101339575\\
27.6	-0.37379423178139\\
27.7	-0.353225380758523\\
27.8	-0.333506374586374\\
27.9	-0.31459201111598\\
28	-0.296447513597489\\
28.1	-0.279043909660496\\
28.2	-0.262355586031627\\
28.3	-0.246377251242097\\
28.4	-0.231370173803632\\
28.5	-0.217017321185972\\
28.6	-0.203190712724681\\
28.7	-0.190066581747178\\
28.8	-0.177514653473195\\
28.9	-0.165478448036811\\
29	-0.153933046212531\\
29.1	-0.142860361651659\\
29.2	-0.132243785397114\\
29.3	-0.12206722586181\\
29.4	-0.112314948371231\\
29.5	-0.10297155575973\\
29.6	-0.0940219949082819\\
29.7	-0.0854515679732131\\
29.8	-0.0772459438910177\\
29.9	-0.0693911691954223\\
30	-0.0618736779777006\\
30.1	-0.0546803008045007\\
30.2	-0.0477982719320941\\
30.3	-0.0412152333616902\\
30.4	-0.0349192333060155\\
30.5	-0.0288987157837694\\
30.6	-0.0231424982945267\\
30.7	-0.017639738143879\\
30.8	-0.012379897647708\\
30.9	-0.00735273168084718\\
31	-0.00254832315854494\\
31.1	0.00204283473785509\\
31.2	0.00642975377896198\\
31.3	0.0106209173803566\\
31.4	0.0146243085881561\\
31.5	0.0184474586384016\\
31.6	0.0220974672493427\\
31.7	0.0255809706569158\\
31.8	0.0289040585110884\\
31.9	0.0320721567706318\\
32	0.0350899145264787\\
32.1	0.0379611732319425\\
32.2	0.0406891442296846\\
32.3	0.0432768955375018\\
32.4	0.0457280379439447\\
32.5	0.0480472060773825\\
32.6	0.0837571635496269\\
32.7	0.187510565516869\\
32.8	0.219059116750005\\
32.9	0.238788564153137\\
33	0.255906605111022\\
33.1	0.272248479910969\\
33.2	0.288197876869232\\
33.3	0.3038394184788\\
33.4	0.319193620753366\\
33.5	0.33426657314059\\
33.6	0.349061054213358\\
33.7	0.363579170820591\\
33.8	0.377823007978937\\
33.9	0.391794785633949\\
34	0.405496888930394\\
34.1	0.418931865654638\\
34.2	0.432102415359172\\
34.3	0.44501137667263\\
34.4	0.457661714539533\\
34.5	0.470056507863625\\
34.6	0.482198937685202\\
34.7	0.494092275927238\\
34.8	0.50573987471645\\
34.9	0.517145156275173\\
35	0.528311603375173\\
35.1	0.539242750341455\\
35.2	0.549942174591921\\
35.3	0.560413488697127\\
35.4	0.570660332942972\\
35.5	0.580686368378308\\
35.6	0.590495270328626\\
35.7	0.600090722356664\\
35.8	0.609476410650408\\
35.9	0.618656018818989\\
36	0.627633223077026\\
36.1	0.636411687798141\\
36.2	0.644995061418787\\
36.3	0.65338697267383\\
36.4	0.661591027145875\\
36.5	0.669610804110803\\
36.6	0.677449853662642\\
36.7	0.685111694101372\\
36.8	0.692599809568005\\
36.9	0.69991764791191\\
37	0.707068618775886\\
37.1	0.714056091885299\\
37.2	0.720883395528108\\
37.3	0.727553815213323\\
37.4	0.734070592496015\\
37.5	0.740436923957615\\
37.6	0.74665596033088\\
37.7	0.752730805759376\\
37.8	0.758664517181996\\
37.9	0.764460103833482\\
38	0.77012052685249\\
38.1	0.775648698989169\\
38.2	0.78104748440476\\
38.3	0.786319698556128\\
38.4	0.791468108158572\\
38.5	0.796495431220693\\
38.6	0.80140433714543\\
38.7	0.806197446891836\\
38.8	0.810877333192379\\
38.9	0.815446520821034\\
39	0.81990748690761\\
39.1	0.824262661294144\\
39.2	0.828514426929416\\
39.3	0.832665120297919\\
39.4	0.836717031879895\\
39.5	0.840672406639196\\
39.6	0.844533444536067\\
39.7	0.848302301062027\\
39.8	0.851981087794333\\
39.9	0.855571872967604\\
40	0.85907668206039\\
40.1	0.862497498394656\\
40.2	0.865836263746236\\
40.3	0.869094878964521\\
40.4	0.872275204599726\\
40.5	0.875379061536228\\
40.6	0.878408231630589\\
40.7	0.88136445835295\\
40.8	0.884249447430647\\
40.9	0.887064867492905\\
41	0.889812350715657\\
41.1	0.892493493465518\\
41.2	0.895109856942101\\
41.3	0.897662967817896\\
41.4	0.900154318874981\\
41.5	0.902585369637953\\
41.6	0.90495754700247\\
41.7	0.907272245858883\\
41.8	0.909530829710471\\
41.9	0.911734631285852\\
42	0.91388495314517\\
42.1	0.915983068279719\\
42.2	0.918030220704682\\
42.3	0.920027626044716\\
42.4	0.921976472112142\\
42.5	0.923877919477513\\
42.6	0.925733102032398\\
42.7	0.92754312754419\\
42.8	0.929309078202845\\
42.9	0.931032011159401\\
43	0.932712959056209\\
43.1	0.934352930548796\\
43.2	0.935952910819304\\
43.3	0.937513862081473\\
43.4	0.939036724077132\\
43.5	0.940522414564206\\
43.6	0.941971829796222\\
43.7	0.943385844993349\\
43.8	0.94476531480498\\
43.9	0.946111073763901\\
44	0.947423936732092\\
44.1	0.948704699338198\\
44.2	0.949954138406756\\
44.3	0.951173012379215\\
44.4	0.952362061726841\\
44.5	0.953522009355574\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-5.8\\
0.1	-5.48306458583677\\
0.2	-5.18021294786053\\
0.3	-4.89379381966078\\
0.4	-4.62291558519953\\
0.5	-4.366735006877\\
0.6	-4.12445460055275\\
0.7	-3.89532015299624\\
0.8	-3.67861837403866\\
0.9	-3.4736746761174\\
1	-3.2798510743007\\
1.1	-3.09654420025559\\
1.2	-2.92318342397627\\
1.3	-2.7592290774264\\
1.4	-2.60417077456506\\
1.5	-2.45752582252698\\
1.6	-2.31883771901098\\
1.7	-2.18767473119895\\
1.8	-2.06362855178175\\
1.9	-1.94631302790807\\
2	-1.83536295909968\\
2.1	-1.73043296039089\\
2.2	-1.63119638715324\\
2.3	-1.53734431825842\\
2.4	-1.448584594414\\
2.5	-1.36464090867847\\
2.6	-1.28525194632414\\
2.7	-1.21017057137052\\
2.8	-1.13916305725584\\
2.9	-1.07200835925168\\
3	-1.00849742635596\\
3.1	-0.94843255052203\\
3.2	-0.89162675119817\\
3.3	-0.837903193261507\\
3.4	-0.787094636534418\\
3.5	-0.739042915169774\\
3.6	-0.693598445284363\\
3.7	-0.650619759307765\\
3.8	-0.609973065597119\\
3.9	-0.571531831946868\\
4	-0.535176391696975\\
4.1	-0.50079357121339\\
4.2	-0.468276337581226\\
4.3	-0.437523465413758\\
4.4	-0.408439221740176\\
4.5	-0.380933067991093\\
4.6	-0.354919378154096\\
4.7	-0.330317172221977\\
4.8	-0.307049864103865\\
4.9	-0.28504502321452\\
5	-0.26423414899962\\
5.1	-0.244552457695134\\
5.2	-0.225938680656988\\
5.3	-0.208334873633205\\
5.4	-0.191686236384811\\
5.5	-0.175940942093971\\
5.6	-0.161049976028321\\
5.7	-0.146966982959253\\
5.8	-0.133648122859173\\
5.9	-0.121051934428525\\
6	-0.109139206027733\\
6.1	-0.0978728536122877\\
6.2	-0.0872178052909838\\
6.3	-0.0771408921479438\\
6.4	-0.0676107449885599\\
6.5	-0.0585976966879258\\
6.6	-0.050073689837772\\
6.7	-0.0420121894044106\\
6.8	-0.034388100125797\\
6.9	-0.0271776883905671\\
7	-0.0203585083558605\\
7.1	-0.0139093320739381\\
7.2	-0.00781008341007712\\
7.3	-0.0020417755460347\\
7.4	0.0034135481254733\\
7.5	-5.87213921736554\\
7.6	-5.69617975361017\\
7.7	-5.52540595453121\\
7.8	-5.35966499448596\\
7.9	-5.19880855172441\\
8	-5.04269267565587\\
8.1	-4.89117765802756\\
8.2	-4.74412790789945\\
8.3	-4.60141183030387\\
8.4	-4.46290170848099\\
8.5	-4.32847358958499\\
8.6	-4.19800717375855\\
8.7	-4.07138570647634\\
8.8	-3.9484958740613\\
8.9	-3.82922770228017\\
9	-3.71347445792735\\
9.1	-3.60113255330931\\
9.2	-3.49210145354385\\
9.3	-3.38628358659132\\
9.4	-3.2835842559373\\
9.5	-3.18391155584863\\
9.6	-3.08717628912683\\
9.7	-2.99329188728548\\
9.8	-2.90217433307996\\
9.9	-2.81374208532037\\
10	-2.72791600590021\\
10.1	-2.64461928897563\\
10.2	-2.56377739223177\\
10.3	-2.48531797017481\\
10.4	-2.4091708093899\\
10.5	-2.33526776570711\\
10.6	-2.2635427032191\\
10.7	-2.19393143509611\\
10.8	-2.12637166614504\\
10.9	-2.06080293706144\\
11	-1.99716657032443\\
11.1	-1.93540561768609\\
11.2	-1.87546480920848\\
11.3	-1.81729050380245\\
11.4	-1.76083064122421\\
11.5	-1.70603469548658\\
11.6	-1.65285362964318\\
11.7	-1.60123985190531\\
11.8	-1.55114717305191\\
11.9	-1.50253076509485\\
12	-1.45534712116228\\
12.1	-1.4095540165643\\
12.2	-1.36511047100604\\
12.3	-1.32197671191439\\
12.4	-1.2801141388454\\
12.5	-1.2394852889408\\
12.6	-1.20005380340238\\
12.7	-1.1617843949545\\
12.8	-1.12464281626548\\
12.9	-1.0885958292996\\
13	-1.05361117557235\\
13.1	-1.01965754728231\\
13.2	-0.986704559293752\\
13.3	-0.954722721944931\\
13.4	-0.923683414657791\\
13.5	-0.893558860325359\\
13.6	-0.864322100453994\\
13.7	-0.835946971038201\\
13.8	-0.808408079146436\\
13.9	-0.781680780196947\\
14	-0.755741155903315\\
14.1	-0.730565992869952\\
14.2	-0.706132761818416\\
14.3	-0.68241959742593\\
14.4	-0.659405278758087\\
14.5	-0.637069210278216\\
14.6	-0.615391403416413\\
14.7	-0.59435245868175\\
14.8	-0.573933548301655\\
14.9	-0.554116399372913\\
15	-0.534883277509234\\
15.1	-0.516216970970726\\
15.2	-0.498100775261099\\
15.3	-0.480518478178789\\
15.4	-0.463454345308644\\
15.5	-0.446893105941189\\
15.6	-0.430819939406839\\
15.7	-0.415220461812865\\
15.8	-0.400080713171246\\
15.9	-0.385387144905863\\
16	-0.371126607727857\\
16.1	-0.357286339868318\\
16.2	-0.343853955657772\\
16.3	-0.330817434442225\\
16.4	-0.318165109825871\\
16.5	-0.305885659230824\\
16.6	-0.293968093764529\\
16.7	-0.282401748385796\\
16.8	-0.271176272360637\\
16.9	-0.26028161999939\\
17	-0.249708041666818\\
17.1	-0.239446075057152\\
17.2	-0.229486536726264\\
17.3	-0.219820513873393\\
17.4	-0.210439356365072\\
17.5	-0.201334668994114\\
17.6	-0.192498303966732\\
17.7	-0.183922353611072\\
17.8	-0.17559914330063\\
17.9	-0.167521224586218\\
18	-0.159681368530343\\
18.1	-0.152072559238019\\
18.2	-0.144687987578243\\
18.3	-0.137521045090488\\
18.4	-0.130565318070793\\
18.5	-0.123814581832127\\
18.6	-0.117262795133915\\
18.7	-0.110904094775722\\
18.8	-0.104732790350272\\
18.9	-0.0987433591510946\\
19	-0.0929304412302511\\
19.1	-0.0872888346017111\\
19.2	-0.0818134905860902\\
19.3	-0.0764995092925815\\
19.4	-0.0713421352340388\\
19.5	-0.0663367530712863\\
19.6	-0.0614788834828469\\
19.7	-0.0567641791563929\\
19.8	-0.0521884208983322\\
19.9	-0.0477475138580474\\
20	-0.04343748386341\\
20.1	-0.03925447386429\\
20.2	-0.0351947404808775\\
20.3	-0.0312546506537291\\
20.4	-0.0274306783925384\\
20.5	-0.0237194016207247\\
20.6	-0.0201174991130126\\
20.7	-0.0166217475232646\\
20.8	-0.0132290184999053\\
20.9	-0.0099362758863563\\
21	-0.00674057300397704\\
21.1	-0.00363905001507861\\
21.2	-0.000628931363652899\\
21.3	0.00229247670847615\\
21.4	0.00512778857229844\\
21.5	0.00787954155122186\\
21.6	0.0105501981917247\\
21.7	0.0131421484670915\\
21.8	0.0156577119162024\\
21.9	0.0180991397192906\\
22	0.0204686167125259\\
22.1	0.022768263343227\\
22.2	0.0250001375674513\\
22.3	0.0271662366916627\\
22.4	-7.60373040350843\\
22.5	-7.2470088100848\\
22.6	-6.90680844344202\\
22.7	-6.58236413842222\\
22.8	-6.2729461677758\\
22.9	-5.97785860088782\\
23	-5.69643773851856\\
23.1	-5.42805062003747\\
23.2	-5.1720935997933\\
23.3	-4.92799098941822\\
23.4	-4.69519376301248\\
23.5	-4.47317832229707\\
23.6	-4.26144531895728\\
23.7	-4.05951853152832\\
23.8	-3.86694379429688\\
23.9	-3.68328797580969\\
24	-3.50813800469139\\
24.1	-3.34109994058082\\
24.2	-3.18179808809602\\
24.3	-3.02987415183504\\
24.4	-2.88498643051221\\
24.5	-2.74680904841712\\
24.6	-2.61503122246795\\
24.7	-2.48935656321048\\
24.8	-2.36950240819071\\
24.9	-2.25519918620166\\
25	-2.14618981097455\\
25.1	-2.04222910295057\\
25.2	-1.94308323783273\\
25.3	-1.84852922067754\\
25.4	-1.75835438434364\\
25.5	-1.6723559111693\\
25.6	-1.59034037680303\\
25.7	-1.51212331516114\\
25.8	-1.43752880353399\\
25.9	-1.36638906690763\\
26	-1.29854410061084\\
26.1	-1.23384131043906\\
26.2	-1.17213516944548\\
26.3	-1.11328689062768\\
26.4	-1.05716411477334\\
26.5	-1.00364061276322\\
26.6	-0.952596001661632\\
26.7	-0.903915473955882\\
26.8	-0.85748953933579\\
26.9	-0.813213778432435\\
27	-0.770988607962248\\
27.1	-0.73071905674825\\
27.2	-0.692314552114653\\
27.3	-0.655688716174388\\
27.4	-0.620759171551393\\
27.5	-0.587447356100691\\
27.6	-0.555678346209532\\
27.7	-0.525380688282177\\
27.8	-0.496486238029306\\
27.9	-0.468930007200592\\
28	-0.442650017415706\\
28.1	-0.417587160765003\\
28.2	-0.393685066866362\\
28.3	-0.370889976079157\\
28.4	-0.349150618590212\\
28.5	-0.328418099099768\\
28.6	-0.30864578684812\\
28.7	-0.289789210735561\\
28.8	-0.27180595929975\\
28.9	-0.254655585325538\\
29	-0.238299514872694\\
29.1	-0.222700960516932\\
29.2	-0.207824838609095\\
29.3	-0.193637690366408\\
29.4	-0.180107606618307\\
29.5	-0.167204156037604\\
29.6	-0.154898316695551\\
29.7	-0.143162410786874\\
29.8	-0.131970042377945\\
29.9	-0.121296038038105\\
30	-0.111116390220576\\
30.1	-0.101408203265644\\
30.2	-0.09214964190465\\
30.3	-0.0833198821489675\\
30.4	-0.0748990644535194\\
30.5	-0.0668682490494752\\
30.6	-0.0592093733456659\\
30.7	-0.0519052113029345\\
30.8	-0.0449393346900079\\
30.9	-0.0382960761337708\\
31	-0.0319604938808322\\
31.1	-0.0259183381911269\\
31.2	-0.0201560192879663\\
31.3	-0.0146605767924517\\
31.4	-0.00941965057350462\\
31.5	-0.00442145294795118\\
31.6	0.000345257831867202\\
31.7	0.00489120286258625\\
31.8	0.00922660670328403\\
31.9	0.0133612203721527\\
32	0.0173043432781019\\
32.1	0.02106484413662\\
32.2	0.0246511809169369\\
32.3	0.0280714198653524\\
32.4	0.0313332536475173\\
32.5	0.0344440186504717\\
32.6	0.013057452771971\\
32.7	0.0374128060420267\\
32.8	0.0611668234972637\\
32.9	0.0843343521718503\\
33	0.106929872525375\\
33.1	0.128967507493606\\
33.2	0.150461031315784\\
33.3	0.171423878143971\\
33.4	0.191869150439833\\
33.5	0.211809627164106\\
33.6	0.23125777176386\\
33.7	0.250225739962558\\
33.8	0.268725387357786\\
33.9	0.286768276831381\\
34	0.304365685776611\\
34.1	0.321528613146909\\
34.2	0.338267786330583\\
34.3	0.35459366785578\\
34.4	0.370516461929904\\
34.5	0.386046120817584\\
34.6	0.401192351061157\\
34.7	0.415964619547576\\
34.8	0.430372159425526\\
34.9	0.444423975876433\\
35	0.458128851743006\\
35.1	0.471495353018792\\
35.2	0.484531834202206\\
35.3	0.49724644351836\\
35.4	0.509647128011973\\
35.5	0.52174163851453\\
35.6	0.533537534488805\\
35.7	0.54504218875377\\
35.8	0.556262792092849\\
35.9	0.567206357748392\\
36	0.577879725805176\\
36.1	0.588289567465683\\
36.2	0.598442389219822\\
36.3	0.60834453691169\\
36.4	0.618002199705938\\
36.5	0.627421413956194\\
36.6	0.636608066977989\\
36.7	0.645567900728514\\
36.8	0.654306515395527\\
36.9	0.66282937289766\\
37	0.671141800298296\\
37.1	0.679248993135152\\
37.2	0.687156018667663\\
37.3	0.694867819044182\\
37.4	0.702389214390984\\
37.5	0.709724905825004\\
37.6	0.716879478392186\\
37.7	0.723857403933283\\
37.8	0.730663043878912\\
37.9	0.737300651975579\\
38	0.743774376944418\\
38.1	0.750088265074272\\
38.2	0.756246262750756\\
38.3	0.762252218922879\\
38.4	0.768109887508758\\
38.5	0.773822929741942\\
38.6	0.779394916459804\\
38.7	0.784829330335424\\
38.8	0.790129568054381\\
38.9	0.795298942437786\\
39	0.800340684512906\\
39.1	0.805257945532661\\
39.2	0.810053798945259\\
39.3	0.8147312423152\\
39.4	0.819293199196855\\
39.5	0.823742520961779\\
39.6	0.828081988580912\\
39.7	0.832314314362779\\
39.8	0.836442143648767\\
39.9	0.840468056466552\\
40	0.844394569142699\\
40.1	0.848224135875451\\
40.2	0.851959150268677\\
40.3	0.855601946827959\\
40.4	0.85915480241973\\
40.5	0.862619937694389\\
40.6	0.865999518474282\\
40.7	0.86929565710741\\
40.8	0.87251041378772\\
40.9	0.875645797842785\\
41	0.878703768989706\\
41.1	0.881686238559994\\
41.2	0.884595070694219\\
41.3	0.887432083507156\\
41.4	0.890199050224164\\
41.5	0.892897700289515\\
41.6	0.895529720447347\\
41.7	0.89809675579594\\
41.8	0.900600410815949\\
41.9	0.903042250373263\\
42	0.905423800697095\\
42.1	0.907746550333923\\
42.2	0.910011951077881\\
42.3	0.91222141887818\\
42.4	0.914376334724119\\
42.5	0.91647804550825\\
42.6	0.91852786486823\\
42.7	0.920527074007886\\
42.8	0.92247692249801\\
42.9	0.924378629057382\\
43	0.926233382314506\\
43.1	0.928042341550547\\
43.2	0.929806637423912\\
43.3	0.931527372676956\\
43.4	0.933205622825226\\
43.5	0.934842436829697\\
43.6	0.936438837752405\\
43.7	0.937995823395893\\
43.8	0.939514366926872\\
43.9	0.940995417484483\\
44	0.942439900773536\\
44.1	0.943848719643109\\
44.2	0.945222754650856\\
44.3	0.946562864613385\\
44.4	0.947869887143048\\
44.5	0.949144639171473\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.099\\
0.1	0.099\\
0.2	0.099\\
0.3	0.099\\
0.4	0.099\\
0.5	0.099\\
0.6	0.099\\
0.7	0.099\\
0.8	0.099\\
0.9	0.099\\
1	0.099\\
1.1	0.099\\
1.2	0.099\\
1.3	0.099\\
1.4	0.099\\
1.5	0.099\\
1.6	0.099\\
1.7	0.099\\
1.8	0.099\\
1.9	0.099\\
2	0.099\\
2.1	0.099\\
2.2	0.099\\
2.3	0.099\\
2.4	0.099\\
2.5	0.099\\
2.6	0.099\\
2.7	0.099\\
2.8	0.099\\
2.9	0.099\\
3	0.099\\
3.1	0.099\\
3.2	0.099\\
3.3	0.099\\
3.4	0.099\\
3.5	0.099\\
3.6	0.099\\
3.7	0.099\\
3.8	0.099\\
3.9	0.099\\
4	0.099\\
4.1	0.099\\
4.2	0.099\\
4.3	0.099\\
4.4	0.099\\
4.5	0.099\\
4.6	0.099\\
4.7	0.099\\
4.8	0.099\\
4.9	0.099\\
5	0.099\\
5.1	0.099\\
5.2	0.099\\
5.3	0.099\\
5.4	0.099\\
5.5	0.099\\
5.6	0.099\\
5.7	0.099\\
5.8	0.099\\
5.9	0.099\\
6	0.099\\
6.1	0.099\\
6.2	0.099\\
6.3	0.099\\
6.4	0.099\\
6.5	0.099\\
6.6	0.099\\
6.7	0.099\\
6.8	0.099\\
6.9	0.099\\
7	0.099\\
7.1	0.099\\
7.2	0.099\\
7.3	0.099\\
7.4	0.099\\
7.5	0.099\\
7.6	0.099\\
7.7	0.099\\
7.8	0.099\\
7.9	0.099\\
8	0.099\\
8.1	0.099\\
8.2	0.099\\
8.3	0.099\\
8.4	0.099\\
8.5	0.099\\
8.6	0.099\\
8.7	0.099\\
8.8	0.099\\
8.9	0.099\\
9	0.099\\
9.1	0.099\\
9.2	0.099\\
9.3	0.099\\
9.4	0.099\\
9.5	0.099\\
9.6	0.099\\
9.7	0.099\\
9.8	0.099\\
9.9	0.099\\
10	0.099\\
10.1	0.099\\
10.2	0.099\\
10.3	0.099\\
10.4	0.099\\
10.5	0.099\\
10.6	0.099\\
10.7	0.099\\
10.8	0.099\\
10.9	0.099\\
11	0.099\\
11.1	0.099\\
11.2	0.099\\
11.3	0.099\\
11.4	0.099\\
11.5	0.099\\
11.6	0.099\\
11.7	0.099\\
11.8	0.099\\
11.9	0.099\\
12	0.099\\
12.1	0.099\\
12.2	0.099\\
12.3	0.099\\
12.4	0.099\\
12.5	0.099\\
12.6	0.099\\
12.7	0.099\\
12.8	0.099\\
12.9	0.099\\
13	0.099\\
13.1	0.099\\
13.2	0.099\\
13.3	0.099\\
13.4	0.099\\
13.5	0.099\\
13.6	0.099\\
13.7	0.099\\
13.8	0.099\\
13.9	0.099\\
14	0.099\\
14.1	0.099\\
14.2	0.099\\
14.3	0.099\\
14.4	0.099\\
14.5	0.099\\
14.6	0.099\\
14.7	0.099\\
14.8	0.099\\
14.9	0.099\\
15	0.099\\
15.1	0.099\\
15.2	0.099\\
15.3	0.099\\
15.4	0.099\\
15.5	0.099\\
15.6	0.099\\
15.7	0.099\\
15.8	0.099\\
15.9	0.099\\
16	0.099\\
16.1	0.099\\
16.2	0.099\\
16.3	0.099\\
16.4	0.099\\
16.5	0.099\\
16.6	0.099\\
16.7	0.099\\
16.8	0.099\\
16.9	0.099\\
17	0.099\\
17.1	0.099\\
17.2	0.099\\
17.3	0.099\\
17.4	0.099\\
17.5	0.099\\
17.6	0.099\\
17.7	0.099\\
17.8	0.099\\
17.9	0.099\\
18	0.099\\
18.1	0.099\\
18.2	0.099\\
18.3	0.099\\
18.4	0.099\\
18.5	0.099\\
18.6	0.099\\
18.7	0.099\\
18.8	0.099\\
18.9	0.099\\
19	0.099\\
19.1	0.099\\
19.2	0.099\\
19.3	0.099\\
19.4	0.099\\
19.5	0.099\\
19.6	0.099\\
19.7	0.099\\
19.8	0.099\\
19.9	0.099\\
20	0.099\\
20.1	0.099\\
20.2	0.099\\
20.3	0.099\\
20.4	0.099\\
20.5	0.099\\
20.6	0.099\\
20.7	0.099\\
20.8	0.099\\
20.9	0.099\\
21	0.099\\
21.1	0.099\\
21.2	0.099\\
21.3	0.099\\
21.4	0.099\\
21.5	0.099\\
21.6	0.099\\
21.7	0.099\\
21.8	0.099\\
21.9	0.099\\
22	0.099\\
22.1	0.099\\
22.2	0.099\\
22.3	0.099\\
22.4	0.099\\
22.5	0.099\\
22.6	0.099\\
22.7	0.099\\
22.8	0.099\\
22.9	0.099\\
23	0.099\\
23.1	0.099\\
23.2	0.099\\
23.3	0.099\\
23.4	0.099\\
23.5	0.099\\
23.6	0.099\\
23.7	0.099\\
23.8	0.099\\
23.9	0.099\\
24	0.099\\
24.1	0.099\\
24.2	0.099\\
24.3	0.099\\
24.4	0.099\\
24.5	0.099\\
24.6	0.099\\
24.7	0.099\\
24.8	0.099\\
24.9	0.099\\
25	0.099\\
25.1	0.099\\
25.2	0.099\\
25.3	0.099\\
25.4	0.099\\
25.5	0.099\\
25.6	0.099\\
25.7	0.099\\
25.8	0.099\\
25.9	0.099\\
26	0.099\\
26.1	0.099\\
26.2	0.099\\
26.3	0.099\\
26.4	0.099\\
26.5	0.099\\
26.6	0.099\\
26.7	0.099\\
26.8	0.099\\
26.9	0.099\\
27	0.099\\
27.1	0.099\\
27.2	0.099\\
27.3	0.099\\
27.4	0.099\\
27.5	0.099\\
27.6	0.099\\
27.7	0.099\\
27.8	0.099\\
27.9	0.099\\
28	0.099\\
28.1	0.099\\
28.2	0.099\\
28.3	0.099\\
28.4	0.099\\
28.5	0.099\\
28.6	0.099\\
28.7	0.099\\
28.8	0.099\\
28.9	0.099\\
29	0.099\\
29.1	0.099\\
29.2	0.099\\
29.3	0.099\\
29.4	0.099\\
29.5	0.099\\
29.6	0.099\\
29.7	0.099\\
29.8	0.099\\
29.9	0.099\\
30	0.099\\
30.1	0.099\\
30.2	0.099\\
30.3	0.099\\
30.4	0.099\\
30.5	0.099\\
30.6	0.099\\
30.7	0.099\\
30.8	0.099\\
30.9	0.099\\
31	0.099\\
31.1	0.099\\
31.2	0.099\\
31.3	0.099\\
31.4	0.099\\
31.5	0.099\\
31.6	0.099\\
31.7	0.099\\
31.8	0.099\\
31.9	0.099\\
32	0.099\\
32.1	0.099\\
32.2	0.099\\
32.3	0.099\\
32.4	0.099\\
32.5	0.099\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
};
\node[right, align=left, text=black]
at (axis cs:0.2,-0.35) {\Huge $\rho^{\psi_1}$};
\node[right, align=left, text=black]
at (axis cs:8.5,-0.85) {\Huge $\rho^{\psi_2}$};
\node[right, align=left, text=black]
at (axis cs:22.5,-0.75) {\Huge $\rho^{\psi_3}$};
\node[right, align=left, text=black]
at (axis cs:32.6,0.7) {\Huge $\rho^{\psi_4}$};
\end{axis}
\end{tikzpicture}%

==> figures/input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=44.58,
xlabel={t in seconds},
xmajorgrids,
ymin=-5,
ymax=10,
ylabel={v(t)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	7.94515551328219\\
0.1	5.43859882568871\\
0.2	4.06968530972012\\
0.3	3.18600108861665\\
0.4	2.5768404517042\\
0.5	2.14417296325303\\
0.6	1.832698557164\\
0.7	1.60735563700678\\
0.8	1.44425382457927\\
0.9	1.32619576455008\\
1	0.566101817155621\\
1.1	0.677877440703493\\
1.2	0.773568919245901\\
1.3	0.845592227224713\\
1.4	0.899291249084448\\
1.5	0.938845712603222\\
1.6	0.967483792889572\\
1.7	0.987660355105028\\
1.8	1.00121677592852\\
1.9	1.00952151705511\\
2	1.01358860644183\\
2.1	1.0141731668446\\
2.2	1.01184530184884\\
2.3	1.00704508260449\\
2.4	1.00012202351412\\
2.5	0.991362485299859\\
2.6	0.981008121354341\\
2.7	0.969267972903723\\
2.8	0.956326254054565\\
2.9	0.942347335456008\\
3	0.927478982275498\\
3.1	0.911854546324159\\
3.2	0.895594551552335\\
3.3	0.878807933421422\\
3.4	0.861593077798998\\
3.5	0.844038735967863\\
3.6	0.826224853654025\\
3.7	0.808223331962152\\
3.8	0.790098728689754\\
3.9	0.771908904583395\\
4	0.753705617776228\\
4.1	0.735535069382209\\
4.2	0.717438403274578\\
4.3	0.699452163165324\\
4.4	0.681608710128054\\
4.5	0.663936603649733\\
4.6	0.646460949189889\\
4.7	0.629203715068553\\
4.8	0.61218402132805\\
4.9	0.595418403028571\\
5	0.578921050242589\\
5.1	0.562704026834787\\
5.2	0.546777469931145\\
5.3	0.531149771816409\\
5.4	0.515827745841143\\
5.5	0.500816777780397\\
5.6	0.486120963944888\\
5.7	0.471743237234714\\
5.8	0.457685482205779\\
5.9	0.443948640126065\\
6	0.430532804900455\\
6.1	0.417437310662611\\
6.2	0.404660811756398\\
6.3	0.392201355761654\\
6.4	0.380056450181985\\
6.5	0.368223123396765\\
6.6	0.356697980535097\\
6.7	0.345477255055877\\
6.8	0.334556857041623\\
6.9	0.323932419506456\\
7	0.313599344334615\\
7.1	0.303552849684219\\
7.2	0.293788020690003\\
7.3	0.284299864930342\\
7.4	0.275083373315103\\
7.5	-1.36267795636102\\
7.6	-1.83562839184349\\
7.7	-1.30156028785931\\
7.8	-1.28373839734602\\
7.9	-1.26451225977063\\
8	-1.24378284785887\\
8.1	-1.22168166557731\\
8.2	-1.1983519529786\\
8.3	-1.17394355677974\\
8.4	-1.14860858285891\\
8.5	-1.12249781683954\\
8.6	-1.09575787504829\\
8.7	-1.06852902789629\\
8.8	-1.04094362325688\\
8.9	-1.01312502918193\\
9	-0.985187012824537\\
9.1	-0.957233474670277\\
9.2	-0.929358462875074\\
9.3	-0.901646400414455\\
9.4	-0.874172466801224\\
9.5	-0.847003085461762\\
9.6	-0.820196476875808\\
9.7	-0.793803245858029\\
9.8	-0.767866978689412\\
9.9	-0.742424832080523\\
10	-0.717508101185237\\
10.1	-0.693142758138305\\
10.2	-0.66934995596584\\
10.3	-0.646146495326358\\
10.4	-0.623545253497048\\
10.5	-0.60155557644325\\
10.6	-0.580183635784148\\
10.7	-0.559432753103641\\
10.8	-0.539303694403956\\
10.9	-0.519794937646107\\
11	-0.500902916299669\\
11.1	-0.482622241693211\\
11.2	-0.464945906740192\\
11.3	-0.447865473347072\\
11.4	-0.431371245516057\\
11.5	-0.415452429845282\\
11.6	-0.400097265821084\\
11.7	-0.384569247073969\\
11.8	-0.212208515579783\\
11.9	-0.214498544615752\\
12	-0.228821242717637\\
12.1	-0.238552133649816\\
12.2	-0.24441190476204\\
12.3	-0.247219266049846\\
12.4	-0.2476595099253\\
12.5	-0.246295427558708\\
12.6	-0.243581969403508\\
12.7	-0.239881416462112\\
12.8	-0.235478138921928\\
12.9	-0.230592273330343\\
13	-0.225391923803585\\
13.1	-0.220003718618745\\
13.2	-0.214521715287952\\
13.3	-0.209014751441827\\
13.4	-0.20353239806333\\
13.5	-0.198109698329578\\
13.6	-0.19277088006086\\
13.7	-0.187532220678158\\
13.8	-0.182404226574547\\
13.9	-0.17739326807501\\
14	-0.172502789480402\\
14.1	-0.167734192835963\\
14.2	-0.163087475063954\\
14.3	-0.158561681473054\\
14.4	-0.154155224570509\\
14.5	-0.149866105489034\\
14.6	-0.145692065995766\\
14.7	-0.141630691700028\\
14.8	-0.137679481410749\\
14.9	-0.133835893315104\\
15	-0.130097375479352\\
15.1	-0.126461385863015\\
15.2	-0.122925405389453\\
15.3	-0.119486946455504\\
15.4	-0.116143558462547\\
15.5	-0.112892831406905\\
15.6	-0.109732398202615\\
15.7	-0.106659936169518\\
15.8	-0.103673167963559\\
15.9	-0.1007698621252\\
16	-0.0979478333589744\\
16.1	-0.0952049426165773\\
16.2	-0.0925390970308595\\
16.3	-0.0899482497333991\\
16.4	-0.0874303995772277\\
16.5	-0.084983590781647\\
16.6	-0.0826059125112699\\
16.7	-0.080295498398866\\
16.8	-0.0780505260206578\\
16.9	-0.0758692163303738\\
17	-0.0737498330582208\\
17.1	-0.0716906820800202\\
17.2	-0.0696901107606877\\
17.3	-0.0677465072764864\\
17.4	-0.0658582999193256\\
17.5	-0.0640239563861691\\
17.6	-0.0622419830565087\\
17.7	-0.060510924259843\\
17.8	-0.0588293615353823\\
17.9	-0.0571959128854575\\
18	-0.0556092320239432\\
18.1	-0.0540680076206785\\
18.2	-0.0525709625429036\\
18.3	-0.0511168530940544\\
18.4	-0.0497044682508149\\
18.5	-0.0483326288986401\\
18.6	-0.0470001870663743\\
18.7	-0.0457060251601933\\
18.8	-0.0444490551961404\\
18.9	-0.0432282180292337\\
19	-0.0420424825731888\\
19.1	-0.040890844997416\\
19.2	-0.0397723278739466\\
19.3	-0.0386859792217096\\
19.4	-0.0376308713512832\\
19.5	-0.0366060993387448\\
19.6	-0.0356107788342528\\
19.7	-0.0346440427141634\\
19.8	-0.0337050357770765\\
19.9	-0.0327929062127215\\
20	-0.0319067918674802\\
20.1	-0.0310457982994304\\
20.2	-0.0302089641424527\\
20.3	-0.0293952072427934\\
20.4	-0.02860324223563\\
20.5	-0.0278314565437722\\
20.6	-0.0270777271157131\\
20.7	-0.0263391546657363\\
20.8	-0.0256116862521515\\
20.9	-0.0248895921704608\\
21	-0.0241647626439912\\
21.1	-0.0234258004746262\\
21.2	-0.0226569205989267\\
21.3	-0.0218367487235398\\
21.4	-0.0209372725068866\\
21.5	-0.0199234784987813\\
21.6	-0.0187546183732079\\
21.7	-0.017388493491623\\
21.8	-0.0157902819884002\\
21.9	-0.0139465474526605\\
22	-0.011882328309077\\
22.1	-0.00967471794946663\\
22.2	-0.00745276251601121\\
22.3	-0.00537583038251288\\
22.4	8.72524521946281\\
22.5	6.81678445365056\\
22.6	5.80006885255465\\
22.7	5.1815172532236\\
22.8	4.78137722375449\\
22.9	4.51202734841726\\
23	4.32409505180582\\
23.1	4.18751204246772\\
23.2	4.083202006758\\
23.3	3.99883168863576\\
23.4	3.92639010768836\\
23.5	3.86070224881074\\
23.6	3.79847160136226\\
23.7	3.73764621740331\\
23.8	3.67699373287581\\
23.9	3.61581589372685\\
24	3.55375663408109\\
24.1	3.1665381339953\\
24.2	2.985950188586\\
24.3	2.97731336691662\\
24.4	2.96275727500537\\
24.5	2.94128679202232\\
24.6	2.91265549594616\\
24.7	2.87697401703919\\
24.8	2.83457544282327\\
24.9	2.78594754904383\\
25	2.73168681452148\\
25.1	2.6724614721473\\
25.2	2.60898007511138\\
25.3	2.54196472943491\\
25.4	2.47204658159334\\
25.5	2.37923662351742\\
25.6	2.27861048458939\\
25.7	2.20657298342734\\
25.8	2.00327452902378\\
25.9	1.94154900975825\\
26	1.88244497358618\\
26.1	1.82515635119875\\
26.2	1.76982969066472\\
26.3	1.71650445979766\\
26.4	1.66517978824631\\
26.5	1.615820051122\\
26.6	1.56836045125731\\
26.7	1.52271186000856\\
26.8	1.47876488187655\\
26.9	1.43639477322235\\
27	1.39547139068\\
27.1	1.35588091412013\\
27.2	1.31756275951565\\
27.3	1.28054447145457\\
27.4	1.24492657600543\\
27.5	1.21078898670724\\
27.6	1.17808926507722\\
27.7	1.14665814406689\\
27.8	1.11628231276308\\
27.9	1.08678098216454\\
28	1.05803053993241\\
28.1	1.02995606088501\\
28.2	1.00257444862047\\
28.3	0.978102603875751\\
28.4	0.981154049931805\\
28.5	0.971291330992087\\
28.6	0.967473479080257\\
28.7	0.971770517094572\\
28.8	0.977772215731418\\
28.9	0.983941490568565\\
29	0.989966421735397\\
29.1	0.995782532526344\\
29.2	1.00137597279777\\
29.3	1.00674516073605\\
29.4	1.01189265391399\\
29.5	1.01682298106718\\
29.6	1.02154182845394\\
29.7	1.02605565696239\\
29.8	1.03037156028625\\
29.9	1.03449734928433\\
30	1.0384418932145\\
30.1	1.04221572943769\\
30.2	1.04583186482146\\
30.3	1.04930652021948\\
30.4	1.05265930419985\\
30.5	1.0559119710515\\
30.6	1.05908470266596\\
30.7	1.06218928891451\\
30.8	1.06522049326358\\
30.9	1.06815028123196\\
31	1.07093159711957\\
31.1	1.07351413042506\\
31.2	1.07586452845661\\
31.3	1.07797798958807\\
31.4	1.07987474399354\\
31.5	1.08158614994123\\
31.6	1.08313922334713\\
31.7	1.08454459473493\\
31.8	1.08578793762082\\
31.9	1.08682332339263\\
32	1.08756926293485\\
32.1	1.08791352485731\\
32.2	1.08773806507063\\
32.3	1.08697044872191\\
32.4	1.08564076010079\\
32.5	1.08389388209561\\
32.6	2.50905430552108\\
32.7	1.53450796539222\\
32.8	1.39998805064966\\
32.9	1.38115496018639\\
33	1.38720932145098\\
33.1	1.39921538085185\\
33.2	1.41259698261792\\
33.3	1.42615944112005\\
33.4	1.43957765105471\\
33.5	1.45276258095248\\
33.6	1.4656912427296\\
33.7	1.47835943855431\\
33.8	1.49076839867526\\
33.9	1.50292096860337\\
34	1.51482051194204\\
34.1	1.52647058870775\\
34.2	1.53787485583108\\
34.3	1.54903703173223\\
34.4	1.55996087973352\\
34.5	1.57065019733678\\
34.6	1.58110880761392\\
34.7	1.59134055160975\\
34.8	1.60134928142363\\
34.9	1.61113885384744\\
35	1.62071312450542\\
35.1	1.63007594246269\\
35.2	1.63923114527164\\
35.3	1.64818255443099\\
35.4	1.65693397123061\\
35.5	1.66548917296108\\
35.6	1.6738519094635\\
35.7	1.68202589999631\\
35.8	1.69001483040271\\
35.9	1.69782235055525\\
36	1.70545207206079\\
36.1	1.71290756620939\\
36.2	1.72019236214581\\
36.3	1.72730994525598\\
36.4	1.73426375574488\\
36.5	1.7410571873994\\
36.6	1.74769358651759\\
36.7	1.75417625099658\\
36.8	1.76050842956328\\
36.9	1.76669332114072\\
37	1.77273407433872\\
37.1	1.77863378705743\\
37.2	1.7843955061988\\
37.3	1.79002222747334\\
37.4	1.79551689529836\\
37.5	1.80088240277711\\
37.6	1.80612159175427\\
37.7	1.81123725294151\\
37.8	1.81623212610378\\
37.9	1.8211089003061\\
38	1.82587021421227\\
38.1	1.83051865643002\\
38.2	1.83505676590203\\
38.3	1.83948703233439\\
38.4	1.84381189666084\\
38.5	1.84803375153919\\
38.6	1.85215494187542\\
38.7	1.85617776537496\\
38.8	1.86010447311308\\
38.9	1.86393727012886\\
39	1.86767831603411\\
39.1	1.87132972563708\\
39.2	1.87489356958082\\
39.3	1.87837187499004\\
39.4	1.88176662613019\\
39.5	1.88507976507022\\
39.6	1.88831319235388\\
39.7	1.89146876767428\\
39.8	1.89454831055179\\
39.9	1.89755360101297\\
40	1.90048638027198\\
40.1	1.90334835141033\\
40.2	1.90614118005378\\
40.3	1.90886649505266\\
40.4	1.91152588915176\\
40.5	1.91412091966275\\
40.6	1.91665310912913\\
40.7	1.91912394598713\\
40.8	1.92153488522087\\
40.9	1.92388734901333\\
41	1.92618272738793\\
41.1	1.92842237884509\\
41.2	1.93060763099414\\
41.3	1.93273978117092\\
41.4	1.9348200970558\\
41.5	1.93684981727938\\
41.6	1.93883015201909\\
41.7	1.94076228359062\\
41.8	1.9426473670295\\
41.9	1.94448653066327\\
42	1.94628087667568\\
42.1	1.94803148166262\\
42.2	1.94973939717877\\
42.3	1.95140565027428\\
42.4	1.95303124402364\\
42.5	1.95461715804668\\
42.6	1.95616434901768\\
42.7	1.95767375116814\\
42.8	1.95914627677941\\
42.9	1.96058281666564\\
43	1.9619842406509\\
43.1	1.96335139803351\\
43.2	1.96468511804459\\
43.3	1.96598621029636\\
43.4	1.96725546522266\\
43.5	1.96849365451045\\
43.6	1.96970153152342\\
43.7	1.97087983171569\\
43.8	1.9720292730396\\
43.9	1.97315055634417\\
44	1.97424436576369\\
44.1	1.9753113691028\\
44.2	1.97635221820859\\
44.3	1.97736754933834\\
44.4	1.97835798351906\\
44.5	1.9793241268986\\
};
\addlegendentry{$\text{v}_\text{1}$};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.52163202802027e-173\\
0.1	4.23535321498469e-132\\
0.2	8.65735588447151e-102\\
0.3	1.88888513981995e-78\\
0.4	6.622094571519e-60\\
0.5	8.32352515638639e-45\\
0.6	2.99803596632411e-32\\
0.7	1.31917722076722e-21\\
0.8	1.99694953032018e-12\\
0.9	0.000220013058372731\\
1	0.932132898642803\\
1.1	1.11580909606963\\
1.2	1.2399620081337\\
1.3	1.32925137287603\\
1.4	1.39165411244205\\
1.5	1.43345229405042\\
1.6	1.45951196570489\\
1.7	1.47355157213353\\
1.8	1.47838279388407\\
1.9	1.47611695734891\\
2	1.46833534260174\\
2.1	1.45622500378338\\
2.2	1.44068381181136\\
2.3	1.42239947872986\\
2.4	1.40190756288082\\
2.5	1.37963315277186\\
2.6	1.35592032025946\\
2.7	1.33105269957041\\
2.8	1.30526781103147\\
2.9	1.27876708289289\\
3	1.25172296947114\\
3.1	1.22428412964008\\
3.2	1.19657930888062\\
3.3	1.16872034300658\\
3.4	1.14080455104177\\
3.5	1.11291668796946\\
3.6	1.08513056797075\\
3.7	1.05751043215783\\
3.8	1.03011211254647\\
3.9	1.00298403017824\\
4	0.976168056318323\\
4.1	0.949700259464499\\
4.2	0.923611556407627\\
4.3	0.897928282158721\\
4.4	0.8726726908772\\
4.5	0.847863397809245\\
4.6	0.823515770526677\\
4.7	0.799642276376453\\
4.8	0.776252791926414\\
4.9	0.753354879274857\\
5	0.730954033346508\\
5.1	0.709053903675447\\
5.2	0.687656493671088\\
5.3	0.666762339939925\\
5.4	0.646370673883365\\
5.5	0.626479567497272\\
5.6	0.607086065052665\\
5.7	0.588186302122939\\
5.8	0.569775613250099\\
5.9	0.551848629382425\\
6	0.534399366091832\\
6.1	0.517421303461949\\
6.2	0.500907458447155\\
6.3	0.484850450432738\\
6.4	0.46924256069467\\
6.5	0.454075786477677\\
6.6	0.439341890515903\\
6.7	0.425032447026816\\
6.8	0.411138885520373\\
6.9	0.39765253415\\
7	0.384564664692369\\
7.1	0.371866541442283\\
7.2	0.359549476169568\\
7.3	0.347604890649858\\
7.4	0.336024387085862\\
7.5	5.49341838882416\\
7.6	2.62440411696799\\
7.7	2.18887431328887\\
7.8	2.23509519030169\\
7.9	2.27545556078287\\
8	2.31018167640464\\
8.1	2.33951490343703\\
8.2	2.36370296104217\\
8.3	2.38299852189183\\
8.4	2.39765734650382\\
8.5	2.40793623347788\\
8.6	2.41409098553453\\
8.7	2.41637452353643\\
8.8	2.41503522704266\\
8.9	2.41031553929835\\
9	2.40245084528283\\
9.1	2.39166861166363\\
9.2	2.37818776526585\\
9.3	2.3622182801861\\
9.4	2.34396094132516\\
9.5	2.32360725259878\\
9.6	2.30133946031904\\
9.7	2.27733066549893\\
9.8	2.25174500249013\\
9.9	2.22473786510057\\
10	2.19645616486663\\
10.1	2.16703860936023\\
10.2	2.13661599121487\\
10.3	2.10531148094478\\
10.4	2.07324091862044\\
10.5	2.04051310106336\\
10.6	2.00723006251369\\
10.7	1.97348734768521\\
10.8	1.93937427686653\\
10.9	1.90497420322785\\
11	1.87036476283962\\
11.1	1.83561811809298\\
11.2	1.80080119529036\\
11.3	1.76597591716218\\
11.4	1.7311994309765\\
11.5	1.69652433278836\\
11.6	1.66199884469724\\
11.7	1.62599190205463\\
11.8	1.39744788508698\\
11.9	1.4099445098913\\
12	1.40561759049605\\
12.1	1.40493975302057\\
12.2	1.4073161683445\\
12.3	1.41206082572992\\
12.4	1.41866105406149\\
12.5	1.42672449685191\\
12.6	1.43594315673018\\
12.7	1.44606982027581\\
12.8	1.45690232989317\\
12.9	1.46827294958812\\
13	1.48004106584804\\
13.1	1.49208807094967\\
13.2	1.50431366839929\\
13.3	1.51663310177094\\
13.4	1.52897498421005\\
13.5	1.54127952385153\\
13.6	1.55349701847592\\
13.7	1.5655865432851\\
13.8	1.57751478744589\\
13.9	1.58925501417379\\
14	1.60078612996129\\
14.1	1.61209185413175\\
14.2	1.62315998233084\\
14.3	1.63398173824321\\
14.4	1.64455120764622\\
14.5	1.65486484846533\\
14.6	1.66492107006452\\
14.7	1.67471987475697\\
14.8	1.68426255451309\\
14.9	1.69355143603097\\
15	1.70258966772333\\
15.1	1.71138104267851\\
15.2	1.71992985222389\\
15.3	1.72824076533757\\
15.4	1.7363187297482\\
15.5	1.74416889113439\\
15.6	1.75179652736671\\
15.7	1.7592069951976\\
15.8	1.76640568722629\\
15.9	1.7733979973204\\
16	1.78018929298366\\
16.1	1.78678489341877\\
16.2	1.79319005225091\\
16.3	1.79940994406363\\
16.4	1.80544965404138\\
16.5	1.81131417014974\\
16.6	1.81700837737395\\
16.7	1.82253705363436\\
16.8	1.82790486705767\\
16.9	1.83311637434476\\
17	1.83817602002261\\
17.1	1.84308813640457\\
17.2	1.84785694411837\\
17.3	1.85248655308242\\
17.4	1.8569809638357\\
17.5	1.86134406914634\\
17.6	1.86557965582702\\
17.7	1.86969140671327\\
17.8	1.87368290275543\\
17.9	1.87755762519155\\
18	1.88131895777044\\
18.1	1.8849701890022\\
18.2	1.88851451441426\\
18.3	1.89195503879821\\
18.4	1.89529477843253\\
18.5	1.89853666327258\\
18.6	1.90168353909661\\
18.7	1.90473816960474\\
18.8	1.90770323846848\\
18.9	1.91058135132518\\
19	1.9133750377256\\
19.1	1.91608675303178\\
19.2	1.91871888027493\\
19.3	1.92127373197223\\
19.4	1.92375355191232\\
19.5	1.92616051690639\\
19.6	1.92849673849811\\
19.7	1.93076426461701\\
19.8	1.93296508114737\\
19.9	1.93510111336279\\
20	1.93717422715856\\
20.1	1.93918622999029\\
20.2	1.94113887140552\\
20.3	1.943033843036\\
20.4	1.94487277792231\\
20.5	1.94665724906195\\
20.6	1.94838876714511\\
20.7	1.95006877757571\\
20.8	1.95169865712814\\
20.9	1.95327971099959\\
21	1.95481317167788\\
21.1	1.95630020205254\\
21.2	1.95774190664401\\
21.3	1.95913935669067\\
21.4	1.96049363670047\\
21.5	1.9618059206566\\
21.6	1.96307758236536\\
21.7	1.96431033154278\\
21.8	1.96550634052544\\
21.9	1.96666828987539\\
22	1.96779924097692\\
22.1	1.96890229012352\\
22.2	1.96998009914587\\
22.3	1.97103455035817\\
22.4	-5.77213815544958e-154\\
22.5	-3.19406136418193e-131\\
22.6	-5.01659899877204e-116\\
22.7	-4.4965170447102e-105\\
22.8	-1.13813665050818e-96\\
22.9	-7.72851338112671e-90\\
23	-5.49632625192609e-84\\
23.1	-9.4613336837383e-79\\
23.2	-6.59666605977836e-74\\
23.3	-2.54500353358822e-69\\
23.4	-6.53084327159167e-65\\
23.5	-1.23668219968074e-60\\
23.6	-1.82454988305728e-56\\
23.7	-2.14955309454835e-52\\
23.8	-2.03737285739667e-48\\
23.9	-1.55073305777731e-44\\
24	-9.41996057606858e-41\\
24.1	-2.97479954177811e-37\\
24.2	-1.5879645993495e-35\\
24.3	-1.49844060793089e-33\\
24.4	-2.5307977078488e-31\\
24.5	-6.77643614819013e-29\\
24.6	-2.58042210904354e-26\\
24.7	-1.26974874978038e-23\\
24.8	-7.42296769494121e-21\\
24.9	-4.79043524853354e-18\\
25	-3.20181515607031e-15\\
25.1	-2.0976865055842e-12\\
25.2	-1.28525979604762e-09\\
25.3	-7.07793392015682e-07\\
25.4	-0.000338535042804749\\
25.5	-0.0913204158545596\\
25.6	-0.308775509549456\\
25.7	-0.363804066771052\\
25.8	-0.0732004240341504\\
25.9	-0.109729317393158\\
26	-0.150432899884859\\
26.1	-0.190240892991829\\
26.2	-0.228913407564561\\
26.3	-0.266322261418091\\
26.4	-0.302397872500864\\
26.5	-0.337110452005999\\
26.6	-0.370456444088418\\
26.7	-0.402448790464873\\
26.8	-0.433110014462059\\
26.9	-0.462467437565554\\
27	-0.490550261716719\\
27.1	-0.517388789361134\\
27.2	-0.543016477986025\\
27.3	-0.567474955573523\\
27.4	-0.590819527259421\\
27.5	-0.613119734562576\\
27.6	-0.634451552400449\\
27.7	-0.654885495619302\\
27.8	-0.674478843344314\\
27.9	-0.693275213608536\\
28	-0.711308469071562\\
28.1	-0.728606937014315\\
28.2	-0.745195478086128\\
28.3	-0.761072502153196\\
28.4	-0.776051808435873\\
28.5	-0.790357148217869\\
28.6	-0.804134886973423\\
28.7	-0.817242016772298\\
28.8	-0.829777261863511\\
28.9	-0.841797145602451\\
29	-0.853327025420756\\
29.1	-0.864385015771787\\
29.2	-0.874987674520937\\
29.3	-0.885151038018846\\
29.4	-0.894890791620373\\
29.5	-0.904222289096653\\
29.6	-0.913160545185499\\
29.7	-0.921720223795105\\
29.8	-0.929915626514157\\
29.9	-0.937760682628631\\
30	-0.945268941152763\\
30.1	-0.952453565555969\\
30.2	-0.959327332375609\\
30.3	-0.965902635693543\\
30.4	-0.972191500320821\\
30.5	-0.978205607157943\\
30.6	-0.983956333866813\\
30.7	-0.989454811213416\\
30.8	-0.994711988943392\\
30.9	-0.999738697408898\\
31	-1.00454569175515\\
31.1	-1.00914368248297\\
31.2	-1.01354337687708\\
31.3	-1.01775554925973\\
31.4	-1.02179111619112\\
31.5	-1.02566114700196\\
31.6	-1.02937671807342\\
31.7	-1.03294851543365\\
31.8	-1.03638609405798\\
31.9	-1.03969672991195\\
32	-1.04288389470021\\
32.1	-1.04594558929293\\
32.2	-1.04887309477102\\
32.3	-1.05165103513052\\
32.4	-1.05425974876882\\
32.5	-1.05668056691451\\
32.6	-1.0963562293752\\
32.7	-1.1935886459749\\
32.8	-1.22605705062331\\
32.9	-1.24597434219507\\
33	-1.26312407618534\\
33.1	-1.27946693690769\\
33.2	-1.29541156983165\\
33.3	-1.3110473359486\\
33.4	-1.32639564864415\\
33.5	-1.34146277333243\\
33.6	-1.35625152463465\\
33.7	-1.37076401668441\\
33.8	-1.38500233549513\\
33.9	-1.39896870055312\\
34	-1.41266549617339\\
34.1	-1.42609526918541\\
34.2	-1.43926071812211\\
34.3	-1.45216468053827\\
34.4	-1.46481012026095\\
34.5	-1.47720011503383\\
34.6	-1.48933784469548\\
34.7	-1.50122657993335\\
34.8	-1.51286967160215\\
34.9	-1.52427054062551\\
35	-1.53543266844637\\
35.1	-1.54635958804031\\
35.2	-1.55705487545219\\
35.3	-1.5675221418635\\
35.4	-1.57776502615594\\
35.5	-1.58778718796258\\
35.6	-1.59759230118139\\
35.7	-1.60718404794321\\
35.8	-1.61656611299918\\
35.9	-1.6257421785179\\
36	-1.63471591927712\\
36.1	-1.64349099821025\\
36.2	-1.65207106232223\\
36.3	-1.66045973891794\\
36.4	-1.66866063215944\\
36.5	-1.67667731991044\\
36.6	-1.68451335086204\\
36.7	-1.69217224192343\\
36.8	-1.69965747585466\\
36.9	-1.70697249914136\\
37	-1.71412072007483\\
37.1	-1.72110550704198\\
37.2	-1.72793018701457\\
37.3	-1.73459804419264\\
37.4	-1.741112318848\\
37.5	-1.74747620629225\\
37.6	-1.75369285600809\\
37.7	-1.7597653709046\\
37.8	-1.76569680670925\\
37.9	-1.77149017146205\\
38	-1.77714842512453\\
38.1	-1.78267447929297\\
38.2	-1.78807119699359\\
38.3	-1.79334139256443\\
38.4	-1.79848783162583\\
38.5	-1.80351323110913\\
38.6	-1.80842025936058\\
38.7	-1.81321153630197\\
38.8	-1.81788963364597\\
38.9	-1.82245707517173\\
39	-1.82691633702681\\
39.1	-1.83126984809608\\
39.2	-1.83551999038708\\
39.3	-1.83966909946146\\
39.4	-1.84371946489815\\
39.5	-1.84767333077639\\
39.6	-1.85153289619032\\
39.7	-1.85530031578174\\
39.8	-1.85897770029892\\
39.9	-1.86256711716475\\
40	-1.86607059106061\\
40.1	-1.86949010453182\\
40.2	-1.87282759859313\\
40.3	-1.87608497334608\\
40.4	-1.87926408861637\\
40.5	-1.8823667645736\\
40.6	-1.88539478237691\\
40.7	-1.88834988481796\\
40.8	-1.8912337769541\\
40.9	-1.89404812676695\\
41	-1.89679456579405\\
41.1	-1.89947468978039\\
41.2	-1.90209005931733\\
41.3	-1.90464220048292\\
41.4	-1.90713260547987\\
41.5	-1.9095627332645\\
41.6	-1.91193401017708\\
41.7	-1.91424783056774\\
41.8	-1.91650555741092\\
41.9	-1.91870852291804\\
42	-1.92085802914368\\
42.1	-1.92295534858881\\
42.2	-1.92500172478407\\
42.3	-1.92699837288547\\
42.4	-1.92894648024474\\
42.5	-1.93084720698509\\
42.6	-1.93270168656064\\
42.7	-1.93451102631137\\
42.8	-1.93627630800852\\
42.9	-1.9379985883958\\
43	-1.93967889971728\\
43.1	-1.94131825024151\\
43.2	-1.94291762477062\\
43.3	-1.94447798514701\\
43.4	-1.94600027075197\\
43.5	-1.94748539899086\\
43.6	-1.94893426577243\\
43.7	-1.95034774598045\\
43.8	-1.9517266939379\\
43.9	-1.95307194385509\\
44	-1.95438431028213\\
44.1	-1.95566458854409\\
44.2	-1.95691355516538\\
44.3	-1.95813196829944\\
44.4	-1.95932056813096\\
44.5	-1.96048007729251\\
};
\addlegendentry{$\text{v}_\text{2}$};

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	-2.1500879263449e-10\\
7.6	-1.72168319920248\\
7.7	-1.30152260068591\\
7.8	-1.28373839726677\\
7.9	-1.26451225977063\\
8	-1.24378284785887\\
8.1	-1.22168166557731\\
8.2	-1.1983519529786\\
8.3	-1.17394355677974\\
8.4	-1.14860858285891\\
8.5	-1.12249781683954\\
8.6	-1.09575787504829\\
8.7	-1.06852902789629\\
8.8	-1.04094362325688\\
8.9	-1.01312502918193\\
9	-0.985187012824537\\
9.1	-0.957233474670277\\
9.2	-0.929358462875074\\
9.3	-0.901646400414455\\
9.4	-0.874172466801224\\
9.5	-0.847003085461762\\
9.6	-0.820196476875808\\
9.7	-0.793803245858029\\
9.8	-0.767866978689412\\
9.9	-0.742424832080523\\
10	-0.717508101185237\\
10.1	-0.693142758138305\\
10.2	-0.66934995596584\\
10.3	-0.646146495326358\\
10.4	-0.623545253497048\\
10.5	-0.60155557644325\\
10.6	-0.580183635784148\\
10.7	-0.559432753103641\\
10.8	-0.539303694403956\\
10.9	-0.519794937646107\\
11	-0.500902916299669\\
11.1	-0.482622241693211\\
11.2	-0.464945906740192\\
11.3	-0.447865473347072\\
11.4	-0.431371245516057\\
11.5	-0.415452429845282\\
11.6	-0.400097265821084\\
11.7	-0.384569247073969\\
11.8	-0.212208515579783\\
11.9	-0.214498544615752\\
12	-0.228821242717637\\
12.1	-0.238552133649816\\
12.2	-0.24441190476204\\
12.3	-0.247219266049846\\
12.4	-0.2476595099253\\
12.5	-0.246295427558708\\
12.6	-0.243581969403508\\
12.7	-0.239881416462112\\
12.8	-0.235478138921928\\
12.9	-0.230592273330343\\
13	-0.225391923803585\\
13.1	-0.220003718618745\\
13.2	-0.214521715287952\\
13.3	-0.209014751441827\\
13.4	-0.20353239806333\\
13.5	-0.198109698329578\\
13.6	-0.19277088006086\\
13.7	-0.187532220678158\\
13.8	-0.182404226574547\\
13.9	-0.17739326807501\\
14	-0.172502789480402\\
14.1	-0.167734192835963\\
14.2	-0.163087475063954\\
14.3	-0.158561681473054\\
14.4	-0.154155224570509\\
14.5	-0.149866105489034\\
14.6	-0.145692065995766\\
14.7	-0.141630691700028\\
14.8	-0.137679481410749\\
14.9	-0.133835893315104\\
15	-0.130097375479352\\
15.1	-0.126461385863015\\
15.2	-0.122925405389453\\
15.3	-0.119486946455504\\
15.4	-0.116143558462547\\
15.5	-0.112892831406905\\
15.6	-0.109732398202615\\
15.7	-0.106659936169518\\
15.8	-0.103673167963559\\
15.9	-0.1007698621252\\
16	-0.0979478333589744\\
16.1	-0.0952049426165773\\
16.2	-0.0925390970308595\\
16.3	-0.0899482497333991\\
16.4	-0.0874303995772277\\
16.5	-0.084983590781647\\
16.6	-0.0826059125112699\\
16.7	-0.080295498398866\\
16.8	-0.0780505260206578\\
16.9	-0.0758692163303738\\
17	-0.0737498330582208\\
17.1	-0.0716906820800202\\
17.2	-0.0696901107606877\\
17.3	-0.0677465072764864\\
17.4	-0.0658582999193256\\
17.5	-0.0640239563861691\\
17.6	-0.0622419830565087\\
17.7	-0.060510924259843\\
17.8	-0.0588293615353823\\
17.9	-0.0571959128854575\\
18	-0.0556092320239432\\
18.1	-0.0540680076206785\\
18.2	-0.0525709625429036\\
18.3	-0.0511168530940544\\
18.4	-0.0497044682508149\\
18.5	-0.0483326288986401\\
18.6	-0.0470001870663743\\
18.7	-0.0457060251601933\\
18.8	-0.0444490551961404\\
18.9	-0.0432282180292337\\
19	-0.0420424825731888\\
19.1	-0.040890844997416\\
19.2	-0.0397723278739466\\
19.3	-0.0386859792217096\\
19.4	-0.0376308713512832\\
19.5	-0.0366060993387448\\
19.6	-0.0356107788342528\\
19.7	-0.0346440427141634\\
19.8	-0.0337050357770765\\
19.9	-0.0327929062127215\\
20	-0.0319067918674802\\
20.1	-0.0310457982994304\\
20.2	-0.0302089641424527\\
20.3	-0.0293952072427934\\
20.4	-0.02860324223563\\
20.5	-0.0278314565437722\\
20.6	-0.0270777271157131\\
20.7	-0.0263391546657363\\
20.8	-0.0256116862521515\\
20.9	-0.0248895921704608\\
21	-0.0241647626439912\\
21.1	-0.0234258004746262\\
21.2	-0.0226569205989267\\
21.3	-0.0218367487235398\\
21.4	-0.0209372725068866\\
21.5	-0.0199234784987813\\
21.6	-0.0187546183732079\\
21.7	-0.017388493491623\\
21.8	-0.0157902819884002\\
21.9	-0.0139465474526605\\
22	-0.011882328309077\\
22.1	-0.00967471794946663\\
22.2	-0.00745276251601121\\
22.3	-0.00537583038251288\\
22.4	-3.65034068906555e-247\\
22.5	-8.01019264806777e-245\\
22.6	1.4073764488558e-222\\
22.7	3.64781080113148e-193\\
22.8	1.24802749646948e-170\\
22.9	1.31718075843283e-152\\
23	1.23120698900951e-137\\
23.1	8.43264819921734e-125\\
23.2	1.6241070247779e-113\\
23.3	2.0824700588298e-103\\
23.4	3.1006326147415e-94\\
23.5	7.70922317360749e-86\\
23.6	4.07799521736484e-78\\
23.7	5.42314314902373e-71\\
23.8	2.04554207837215e-64\\
23.9	2.40026576116255e-58\\
24	9.44786256212407e-53\\
24.1	6.00041468096287e-48\\
24.2	6.79471960140383e-47\\
24.3	1.58404682767943e-45\\
24.4	7.34978100027031e-44\\
24.5	5.13568568864465e-42\\
24.6	4.35406443679462e-40\\
24.7	3.80146022807471e-38\\
24.8	3.02427354541983e-36\\
24.9	2.00486491121537e-34\\
25	1.03964319097197e-32\\
25.1	4.04192015403822e-31\\
25.2	1.14795398019661e-29\\
25.3	2.3510844041647e-28\\
25.4	3.46144008656088e-27\\
25.5	3.33443037614685e-26\\
25.6	1.18765360648825e-25\\
25.7	3.49354573491724e-25\\
25.8	2.93798052351005e-25\\
25.9	8.23497840857165e-26\\
26	3.75176502899431e-26\\
26.1	2.34043498162215e-26\\
26.2	1.80461988682554e-26\\
26.3	1.6023188957465e-26\\
26.4	1.55974078992452e-26\\
26.5	1.6085922974259e-26\\
26.6	1.71582614034883e-26\\
26.7	1.86031996663987e-26\\
26.8	2.02346346995657e-26\\
26.9	2.18420504439157e-26\\
27	2.16078390546825e-26\\
27.1	-3.30605321721619e-25\\
27.2	-6.35903141336815e-23\\
27.3	-9.33660013860389e-21\\
27.4	-1.13755097539084e-18\\
27.5	-1.16668341212289e-16\\
27.6	-1.0204708949544e-14\\
27.7	-7.70282087573158e-13\\
27.8	-5.07015429613171e-11\\
27.9	-2.93625787186897e-09\\
28	-1.50744046367374e-07\\
28.1	-6.90379456433994e-06\\
28.2	-0.000283307179803097\\
28.3	-0.0101360174722562\\
28.4	-0.163723212663818\\
28.5	-0.353708654707014\\
28.6	-0.425867306061689\\
28.7	-0.476493077521837\\
28.8	-0.521035510549248\\
28.9	-0.561721597325654\\
29	-0.599160870911959\\
29.1	-0.633688812558942\\
29.2	-0.665567812374002\\
29.3	-0.695026181867876\\
29.4	-0.722268468802703\\
29.5	-0.747479660377777\\
29.6	-0.770827699473437\\
29.7	-0.792465307278493\\
29.8	-0.812531350408791\\
29.9	-0.831151765340563\\
30	-0.848439956730123\\
30.1	-0.86449656153084\\
30.2	-0.879408539442749\\
30.3	-0.893247756102317\\
30.4	-0.90606961759247\\
30.5	-0.917912911559527\\
30.6	-0.928802662516766\\
30.7	-0.938757920795457\\
30.8	-0.947804805695824\\
30.9	-0.955991042302974\\
31	-0.963393828187266\\
31.1	-0.970113909470009\\
31.2	-0.9762579296194\\
31.3	-0.981920468196426\\
31.4	-0.987176172335735\\
31.5	-0.992083232723223\\
31.6	-0.996693058766804\\
31.7	-1.00106152014376\\
31.8	-1.005260402984\\
31.9	-1.00938931079975\\
32	-1.01358641180989\\
32.1	-1.01803085120498\\
32.2	-1.02292227440637\\
32.3	-1.02842380733775\\
32.4	-1.03458154824356\\
32.5	-1.04127686188615\\
32.6	-2.08722143784457\\
32.7	-1.31558259544609\\
32.8	-1.27684588048592\\
32.9	-1.2851384624743\\
33	-1.30017828291511\\
33.1	-1.3155308786184\\
33.2	-1.33046484548814\\
33.3	-1.34502104788826\\
33.4	-1.35926248974587\\
33.5	-1.37321804367519\\
33.6	-1.38689940028186\\
33.7	-1.40031208290004\\
33.8	-1.41345969856469\\
33.9	-1.42634535092934\\
34	-1.43897207702084\\
34.1	-1.4513429725921\\
34.2	-1.46346122168365\\
34.3	-1.47533009749458\\
34.4	-1.48695295503792\\
34.5	-1.49833322176103\\
34.6	-1.50947438797117\\
34.7	-1.52037999760512\\
34.8	-1.53105363949783\\
34.9	-1.54149893917765\\
35	-1.55171955118353\\
35.1	-1.56171915189064\\
35.2	-1.57150143282279\\
35.3	-1.58107009443288\\
35.4	-1.59042884032782\\
35.5	-1.5995813719198\\
35.6	-1.60853138348136\\
35.7	-1.61728255758197\\
35.8	-1.62583856089019\\
35.9	-1.63420304031769\\
36	-1.6423796194882\\
36.1	-1.65037189551322\\
36.2	-1.65818343605317\\
36.3	-1.66581777665335\\
36.4	-1.67327841833053\\
36.5	-1.68056882540158\\
36.6	-1.68769242353315\\
36.7	-1.69465259800332\\
36.8	-1.70145269215658\\
36.9	-1.70809600604324\\
37	-1.71458579522932\\
37.1	-1.720925269764\\
37.2	-1.72711759329704\\
37.3	-1.73316588233127\\
37.4	-1.73907320560498\\
37.5	-1.74484258359083\\
37.6	-1.75047698810529\\
37.7	-1.75597934202042\\
37.8	-1.76135251906635\\
37.9	-1.76659934372335\\
38	-1.77172259119224\\
38.1	-1.77672498743691\\
38.2	-1.78160920929617\\
38.3	-1.7863778846556\\
38.4	-1.79103359267608\\
38.5	-1.79557886407395\\
38.6	-1.80001618144726\\
38.7	-1.80434797964645\\
38.8	-1.80857664618005\\
38.9	-1.81270452165916\\
39	-1.81673390027043\\
39.1	-1.82066703027736\\
39.2	-1.82450611454803\\
39.3	-1.8282533111028\\
39.4	-1.83191073368455\\
39.5	-1.83548045234265\\
39.6	-1.83896449403432\\
39.7	-1.84236484323767\\
39.8	-1.84568344257594\\
39.9	-1.84892219344995\\
40	-1.8520829566798\\
40.1	-1.85516755315083\\
40.2	-1.85817776446288\\
40.3	-1.8611153335876\\
40.4	-1.8639819655208\\
40.5	-1.86677932794134\\
40.6	-1.86950905186698\\
40.7	-1.87217273230955\\
40.8	-1.8747719289282\\
40.9	-1.87730816668139\\
41	-1.87978293647244\\
41.1	-1.8821976957927\\
41.2	-1.88455386936227\\
41.3	-1.886852849759\\
41.4	-1.88909599804939\\
41.5	-1.89128464440921\\
41.6	-1.89342008873657\\
41.7	-1.89550360126119\\
41.8	-1.89753642314528\\
41.9	-1.89951976707586\\
42	-1.90145481785032\\
42.1	-1.90334273295459\\
42.2	-1.90518464313266\\
42.3	-1.90698165294698\\
42.4	-1.90873484133155\\
42.5	-1.91044526213758\\
42.6	-1.91211394466765\\
42.7	-1.91374189420404\\
42.8	-1.915330092527\\
42.9	-1.91687949842357\\
43	-1.91839104819075\\
43.1	-1.91986565612592\\
43.2	-1.92130421501172\\
43.3	-1.92270759659035\\
43.4	-1.92407665203009\\
43.5	-1.92541221238325\\
43.6	-1.92671508903511\\
43.7	-1.92798607414388\\
43.8	-1.92922594107387\\
43.9	-1.93043544481927\\
44	-1.93161532241809\\
44.1	-1.93276629336202\\
44.2	-1.93388905999325\\
44.3	-1.93498430789656\\
44.4	-1.93605270628299\\
44.5	-1.93709490836467\\
};
\addlegendentry{$\text{v}_\text{3}$};

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	6.8553115370368e-62\\
7.6	2.35216195282897e-52\\
7.7	1.51143149573248e-48\\
7.8	8.98839933991437e-46\\
7.9	3.49234456967658e-43\\
8	8.97080119249713e-41\\
8.1	1.54002112775114e-38\\
8.2	1.78522893855285e-36\\
8.3	1.41178544230281e-34\\
8.4	7.69548104654013e-33\\
8.5	2.92208070613759e-31\\
8.6	7.81412502643165e-30\\
8.7	1.48832772695806e-28\\
8.8	2.04266007540238e-27\\
8.9	2.04435922713947e-26\\
9	1.5103531567906e-25\\
9.1	8.33954547582585e-25\\
9.2	3.48488796054968e-24\\
9.3	1.11605906066983e-23\\
9.4	2.77401623673329e-23\\
9.5	5.41879385096766e-23\\
9.6	8.42306291000492e-23\\
9.7	1.05474169058311e-22\\
9.8	1.07691235733078e-22\\
9.9	9.07237906916074e-23\\
10	6.37973177467929e-23\\
10.1	3.78732022607815e-23\\
10.2	1.91903472640824e-23\\
10.3	8.38851359662794e-24\\
10.4	3.1960986900685e-24\\
10.5	1.07205460107023e-24\\
10.6	3.19629937346316e-25\\
10.7	8.54920270205161e-26\\
10.8	2.06969103020645e-26\\
10.9	4.57384251699039e-27\\
11	9.30222826769505e-28\\
11.1	1.75468192247687e-28\\
11.2	3.09267078257036e-29\\
11.3	5.12927323019025e-30\\
11.4	8.05888447222163e-31\\
11.5	1.20712151664284e-31\\
11.6	1.73419138608344e-32\\
11.7	2.39717672930179e-33\\
11.8	1.03347462632542e-34\\
11.9	7.29106346825111e-36\\
12	1.45322351100063e-36\\
12.1	6.43509919915632e-37\\
12.2	5.37784298230948e-37\\
12.3	7.42310699951715e-37\\
12.4	1.51813873624667e-36\\
12.5	4.21256334257634e-36\\
12.6	1.47714183653893e-35\\
12.7	6.18132338545488e-35\\
12.8	2.94767989722448e-34\\
12.9	1.54282697775743e-33\\
13	8.59268248910207e-33\\
13.1	4.96192592119958e-32\\
13.2	2.90723514934982e-31\\
13.3	1.6980576391953e-30\\
13.4	9.7511792860111e-30\\
13.5	5.44879720250719e-29\\
13.6	2.94096058533341e-28\\
13.7	1.52571818820747e-27\\
13.8	7.58410746182459e-27\\
13.9	3.6058802684467e-26\\
14	1.63847543985328e-25\\
14.1	7.11412669002871e-25\\
14.2	2.95244168588773e-24\\
14.3	1.17185238360016e-23\\
14.4	4.45177958104628e-23\\
14.5	1.6201434741251e-22\\
14.6	5.65397450988174e-22\\
14.7	1.89397223002171e-21\\
14.8	6.09620354483092e-21\\
14.9	1.88738118340814e-20\\
15	5.62625783469261e-20\\
15.1	1.61651446380307e-19\\
15.2	4.4809738340027e-19\\
15.3	1.19956179698928e-18\\
15.4	3.10417201189078e-18\\
15.5	7.7722717159404e-18\\
15.6	1.88462829156029e-17\\
15.7	4.4296129882449e-17\\
15.8	1.01005578988839e-16\\
15.9	2.23631009747977e-16\\
16	4.81153783380767e-16\\
16.1	1.00681537515187e-15\\
16.2	2.0505460669947e-15\\
16.3	4.06793241343497e-15\\
16.4	7.86655192125259e-15\\
16.5	1.48393535630584e-14\\
16.6	2.73256462397656e-14\\
16.7	4.91527244575214e-14\\
16.8	8.64241734003921e-14\\
16.9	1.48632686334022e-13\\
17	2.50183234720952e-13\\
17.1	4.1241337211745e-13\\
17.2	6.66187587140273e-13\\
17.3	1.05511817763769e-12\\
17.4	1.63942304642478e-12\\
17.5	2.50036937947449e-12\\
17.6	3.74517208280534e-12\\
17.7	5.51212050019898e-12\\
17.8	7.97560329515781e-12\\
17.9	1.13505992091194e-11\\
18	1.58961140123681e-11\\
18.1	2.1916984154241e-11\\
18.2	2.97634504110318e-11\\
18.3	3.98279390647028e-11\\
18.4	5.2538586049299e-11\\
18.5	6.8349191843682e-11\\
18.6	8.77255050157242e-11\\
18.7	1.11127981787323e-10\\
18.8	1.38991435894975e-10\\
18.9	1.71702246793851e-10\\
19	2.09574040059679e-10\\
19.1	2.52822852022214e-10\\
19.2	3.01542957254421e-10\\
19.3	3.55684519201458e-10\\
19.4	4.15033856809799e-10\\
19.5	4.7919748944145e-10\\
19.6	5.47590156009816e-10\\
19.7	6.19427242503587e-10\\
19.8	6.93721421760168e-10\\
19.9	7.69284337064805e-10\\
20	8.44731133472915e-10\\
20.1	9.1849031336188e-10\\
20.2	9.88816925389558e-10\\
20.3	1.05381471075266e-09\\
20.4	1.11146109523247e-09\\
20.5	1.15964890556389e-09\\
20.6	1.19623854905582e-09\\
20.7	1.21913877456156e-09\\
20.8	1.22639818086486e-09\\
20.9	1.2163529799889e-09\\
21	1.18777784012206e-09\\
21.1	1.14008160797292e-09\\
21.2	1.0735011616851e-09\\
21.3	9.89299893546071e-10\\
21.4	8.89903785373382e-10\\
21.5	7.78945081105849e-10\\
21.6	6.61117418072455e-10\\
21.7	5.41899262328207e-10\\
21.8	4.27038590030767e-10\\
21.9	3.21922272671833e-10\\
22	2.30827131744263e-10\\
22.1	1.56476941336954e-10\\
22.2	9.95916333770604e-11\\
22.3	5.90713171241491e-11\\
22.4	5.77213815544866e-154\\
22.5	3.19406136418193e-131\\
22.6	5.01659899877204e-116\\
22.7	4.4965170447102e-105\\
22.8	1.13813665050818e-96\\
22.9	7.72851338112671e-90\\
23	5.49632625192609e-84\\
23.1	9.4613336837383e-79\\
23.2	6.59666605977836e-74\\
23.3	2.54500353358822e-69\\
23.4	6.53084327159167e-65\\
23.5	1.23668219968074e-60\\
23.6	1.82454988305728e-56\\
23.7	2.14955309454835e-52\\
23.8	2.03737285739667e-48\\
23.9	1.55073305777731e-44\\
24	9.41996057606858e-41\\
24.1	2.97479954177811e-37\\
24.2	1.5879645993495e-35\\
24.3	1.49844060793089e-33\\
24.4	2.5307977078488e-31\\
24.5	6.77643614819013e-29\\
24.6	2.58042210904354e-26\\
24.7	1.26974874978038e-23\\
24.8	7.42296769494121e-21\\
24.9	4.79043524853354e-18\\
25	3.20181515607031e-15\\
25.1	2.0976865055842e-12\\
25.2	1.28525979604762e-09\\
25.3	7.07793392015698e-07\\
25.4	0.000338535042804903\\
25.5	0.0913204158556171\\
25.6	0.308775534387156\\
25.7	0.364613597708393\\
25.8	0.579625135304156\\
25.9	0.742935551295009\\
26	0.857986466127328\\
26.1	0.967076031090953\\
26.2	1.07103599361233\\
26.3	1.17022390764136\\
26.4	1.26492985802406\\
26.5	1.35539475071824\\
26.6	1.44181942434848\\
26.7	1.52437051916903\\
26.8	1.60318479739304\\
26.9	1.67837417404107\\
27	1.75003577138335\\
27.1	1.81827387251632\\
27.2	1.88323841541134\\
27.3	1.94516654497789\\
27.4	2.00438249440648\\
27.5	2.0612190380527\\
27.6	2.11591036156847\\
27.7	2.1685578436251\\
27.8	2.21918311978306\\
27.9	2.26779489666123\\
28	2.31442041853811\\
28.1	2.35910660946613\\
28.2	2.40189547729265\\
28.3	2.44226936320771\\
28.4	2.47627742008365\\
28.5	2.51642234031963\\
28.6	2.55054033017548\\
28.7	2.58368907642681\\
28.8	2.61597618100642\\
28.9	2.64704153722977\\
29	2.67683208678989\\
29.1	2.70537605360184\\
29.2	2.73271610820325\\
29.3	2.75889659154796\\
29.4	2.78396125697177\\
29.5	2.80795283627152\\
29.6	2.83091292860152\\
29.7	2.85288195517507\\
29.8	2.87389913173141\\
29.9	2.89400244782971\\
30	2.91322865079862\\
30.1	2.93161323652659\\
30.2	2.94919045266478\\
30.3	2.96599332229865\\
30.4	2.98205369699361\\
30.5	2.9974023443478\\
30.6	3.01206905837547\\
30.7	3.0260827400098\\
30.8	3.03947134012715\\
30.9	3.05226156069165\\
31	3.06447837014471\\
31.1	3.0761446339838\\
31.2	3.08728116059012\\
31.3	3.0979070916844\\
31.4	3.10804027162211\\
31.5	3.11769738090251\\
31.6	3.12689395513871\\
31.7	3.13564456413481\\
31.8	3.14396340036742\\
31.9	3.15186547646609\\
32	3.15936858994904\\
32.1	3.16649605525443\\
32.2	3.17327967404484\\
32.3	3.17976134284521\\
32.4	3.18599079335361\\
32.5	3.19201819526278\\
32.6	5.61690731159714\\
32.7	4.04643785430479\\
32.8	3.9088885429081\\
32.9	3.92017065596351\\
33	3.95929719935669\\
33.1	4.00343693317872\\
33.2	4.04797695818312\\
33.3	4.09195859623338\\
33.4	4.13517578923713\\
33.5	4.17758537783629\\
33.6	4.21918212945779\\
33.7	4.25997046183731\\
33.8	4.2999575961498\\
33.9	4.33915179658592\\
34	4.37756188361781\\
34.1	4.41519707764643\\
34.2	4.45206693082754\\
34.3	4.48818128362385\\
34.4	4.52355022929642\\
34.5	4.55818408183289\\
34.6	4.59209334609022\\
34.7	4.62528868979506\\
34.8	4.65778091725409\\
34.9	4.68958094471472\\
35	4.72069977729732\\
35.1	4.75114848745186\\
35.2	4.78093819486628\\
35.3	4.81008004777323\\
35.4	4.83858520558714\\
35.5	4.86646482281057\\
35.6	4.89373003414704\\
35.7	4.92039194076431\\
35.8	4.94646159763987\\
35.9	4.97195000193537\\
36	4.99686808234565\\
36.1	5.02122668935667\\
36.2	5.04503658637716\\
36.3	5.06830844167074\\
36.4	5.091052821061\\
36.5	5.1132801813473\\
36.6	5.13500086439201\\
36.7	5.15622509183838\\
36.8	5.1769629604139\\
36.9	5.19722443778586\\
37	5.21701935892447\\
37.1	5.23635742294586\\
37.2	5.2552481904041\\
37.3	5.27370108098347\\
37.4	5.29172537159281\\
37.5	5.30933019480016\\
37.6	5.32652453760576\\
37.7	5.34331724051664\\
37.8	5.35971699690909\\
37.9	5.37573235264443\\
38	5.39137170592733\\
38.1	5.40664330739075\\
38.2	5.42155526037512\\
38.3	5.43611552139645\\
38.4	5.45033190079068\\
38.5	5.46421206350438\\
38.6	5.47776353003507\\
38.7	5.49099367749395\\
38.8	5.50390974079068\\
38.9	5.51651881392421\\
39	5.5288278513604\\
39.1	5.5408436695088\\
39.2	5.55257294826216\\
39.3	5.5640222326139\\
39.4	5.57519793433069\\
39.5	5.58610633367907\\
39.6	5.5967535811971\\
39.7	5.60714569950831\\
39.8	5.61728858516732\\
39.9	5.62718801053475\\
40	5.63684962567369\\
40.1	5.64627896026962\\
40.2	5.65548142556066\\
40.3	5.66446231627707\\
40.4	5.67322681259733\\
40.5	5.68177998209437\\
40.6	5.69012678169159\\
40.7	5.69827205961714\\
40.8	5.7062205573443\\
40.9	5.71397691153844\\
41	5.72154565597959\\
41.1	5.72893122348678\\
41.2	5.73613794782071\\
41.3	5.7431700655763\\
41.4	5.75003171805711\\
41.5	5.75672695313106\\
41.6	5.76325972706988\\
41.7	5.76963390637012\\
41.8	5.77585326954774\\
41.9	5.7819215089151\\
42	5.78784223233625\\
42.1	5.79361896495888\\
42.2	5.7992551509163\\
42.3	5.80475415501845\\
42.4	5.8101192644047\\
42.5	5.81535369018222\\
42.6	5.8204605690319\\
42.7	5.82544296479414\\
42.8	5.83030387002452\\
42.9	5.83504620752913\\
43	5.83967283186983\\
43.1	5.84418653084709\\
43.2	5.84859002695244\\
43.3	5.85288597879996\\
43.4	5.85707698253155\\
43.5	5.86116557319358\\
43.6	5.86515422609115\\
43.7	5.86904535811532\\
43.8	5.87284132904829\\
43.9	5.8765444428371\\
44	5.88015694885237\\
44.1	5.88368104311476\\
44.2	5.88711886949836\\
44.3	5.89047252091656\\
44.4	5.89374404047315\\
44.5	5.8969354226046\\
};
\addlegendentry{$\text{v}_\text{4}$};

\addplot [color=mycolor5,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	-1.97705513984756e-16\\
7.6	-0.000392508634011566\\
7.7	-1.30095111394617\\
7.8	-1.28373839682485\\
7.9	-1.26451225977063\\
8	-1.24378284785887\\
8.1	-1.22168166557731\\
8.2	-1.1983519529786\\
8.3	-1.17394355677974\\
8.4	-1.14860858285891\\
8.5	-1.12249781683954\\
8.6	-1.09575787504829\\
8.7	-1.06852902789629\\
8.8	-1.04094362325688\\
8.9	-1.01312502918193\\
9	-0.985187012824537\\
9.1	-0.957233474670277\\
9.2	-0.929358462875074\\
9.3	-0.901646400414455\\
9.4	-0.874172466801224\\
9.5	-0.847003085461762\\
9.6	-0.820196476875808\\
9.7	-0.793803245858029\\
9.8	-0.767866978689412\\
9.9	-0.742424832080523\\
10	-0.717508101185237\\
10.1	-0.693142758138305\\
10.2	-0.66934995596584\\
10.3	-0.646146495326358\\
10.4	-0.623545253497048\\
10.5	-0.60155557644325\\
10.6	-0.580183635784148\\
10.7	-0.559432753103641\\
10.8	-0.539303694403956\\
10.9	-0.519794937646107\\
11	-0.500902916299669\\
11.1	-0.482622241693211\\
11.2	-0.464945906740192\\
11.3	-0.447865473347072\\
11.4	-0.431371245516057\\
11.5	-0.415452429845282\\
11.6	-0.400097265821084\\
11.7	-0.384569247073969\\
11.8	-0.212208515579783\\
11.9	-0.214498544615752\\
12	-0.228821242717637\\
12.1	-0.238552133649816\\
12.2	-0.24441190476204\\
12.3	-0.247219266049846\\
12.4	-0.2476595099253\\
12.5	-0.246295427558708\\
12.6	-0.243581969403508\\
12.7	-0.239881416462112\\
12.8	-0.235478138921928\\
12.9	-0.230592273330343\\
13	-0.225391923803585\\
13.1	-0.220003718618745\\
13.2	-0.214521715287952\\
13.3	-0.209014751441827\\
13.4	-0.20353239806333\\
13.5	-0.198109698329578\\
13.6	-0.19277088006086\\
13.7	-0.187532220678158\\
13.8	-0.182404226574547\\
13.9	-0.17739326807501\\
14	-0.172502789480402\\
14.1	-0.167734192835963\\
14.2	-0.163087475063954\\
14.3	-0.158561681473054\\
14.4	-0.154155224570509\\
14.5	-0.149866105489034\\
14.6	-0.145692065995766\\
14.7	-0.141630691700028\\
14.8	-0.137679481410749\\
14.9	-0.133835893315104\\
15	-0.130097375479352\\
15.1	-0.126461385863015\\
15.2	-0.122925405389453\\
15.3	-0.119486946455504\\
15.4	-0.116143558462547\\
15.5	-0.112892831406905\\
15.6	-0.109732398202615\\
15.7	-0.106659936169518\\
15.8	-0.103673167963559\\
15.9	-0.1007698621252\\
16	-0.0979478333589744\\
16.1	-0.0952049426165773\\
16.2	-0.0925390970308595\\
16.3	-0.0899482497333991\\
16.4	-0.0874303995772277\\
16.5	-0.084983590781647\\
16.6	-0.0826059125112699\\
16.7	-0.080295498398866\\
16.8	-0.0780505260206578\\
16.9	-0.0758692163303738\\
17	-0.0737498330582208\\
17.1	-0.0716906820800202\\
17.2	-0.0696901107606877\\
17.3	-0.0677465072764864\\
17.4	-0.0658582999193256\\
17.5	-0.0640239563861691\\
17.6	-0.0622419830565087\\
17.7	-0.060510924259843\\
17.8	-0.0588293615353823\\
17.9	-0.0571959128854575\\
18	-0.0556092320239432\\
18.1	-0.0540680076206785\\
18.2	-0.0525709625429036\\
18.3	-0.0511168530940544\\
18.4	-0.0497044682508149\\
18.5	-0.0483326288986401\\
18.6	-0.0470001870663743\\
18.7	-0.0457060251601933\\
18.8	-0.0444490551961404\\
18.9	-0.0432282180292337\\
19	-0.0420424825731888\\
19.1	-0.040890844997416\\
19.2	-0.0397723278739466\\
19.3	-0.0386859792217096\\
19.4	-0.0376308713512832\\
19.5	-0.0366060993387448\\
19.6	-0.0356107788342528\\
19.7	-0.0346440427141634\\
19.8	-0.0337050357770765\\
19.9	-0.0327929062127215\\
20	-0.0319067918674802\\
20.1	-0.0310457982994304\\
20.2	-0.0302089641424527\\
20.3	-0.0293952072427934\\
20.4	-0.02860324223563\\
20.5	-0.0278314565437722\\
20.6	-0.0270777271157131\\
20.7	-0.0263391546657363\\
20.8	-0.0256116862521515\\
20.9	-0.0248895921704608\\
21	-0.0241647626439912\\
21.1	-0.0234258004746262\\
21.2	-0.0226569205989267\\
21.3	-0.0218367487235398\\
21.4	-0.0209372725068866\\
21.5	-0.0199234784987813\\
21.6	-0.0187546183732079\\
21.7	-0.017388493491623\\
21.8	-0.0157902819884002\\
21.9	-0.0139465474526605\\
22	-0.011882328309077\\
22.1	-0.00967471794946663\\
22.2	-0.00745276251601121\\
22.3	-0.00537583038251288\\
22.4	-2.66228129693114e-247\\
22.5	-2.67890069954543e-247\\
22.6	3.81474891553139e-216\\
22.7	3.69014237192247e-182\\
22.8	5.59832925401794e-155\\
22.9	1.61952654859392e-132\\
23	1.86824393493301e-113\\
23.1	6.27466838351512e-97\\
23.2	2.31180839195996e-82\\
23.3	2.29711034765908e-69\\
23.4	1.14476152840958e-57\\
23.5	4.42884396553712e-47\\
23.6	1.82457496946161e-37\\
23.7	1.01387400244495e-28\\
23.8	9.13156611604894e-21\\
23.9	1.5467498755074e-13\\
24	5.58376419002446e-07\\
24.1	0.176142090603348\\
24.2	0.385484444918186\\
24.3	0.494446160041867\\
24.4	0.58723065557193\\
24.5	0.664721229928658\\
24.6	0.727642399129163\\
24.7	0.77671687638064\\
24.8	0.812725135581722\\
24.9	0.836525647096779\\
25	0.849052408507794\\
25.1	0.851298850177503\\
25.2	0.844294856053166\\
25.3	0.829081788692106\\
25.4	0.806575823987935\\
25.5	0.746953386085556\\
25.6	0.649009509087957\\
25.7	0.613785533415444\\
25.8	0.358401526369485\\
25.9	0.293748491527404\\
26	0.26880190709789\\
26.1	0.242865565942196\\
26.2	0.216406017781897\\
26.3	0.190069654257452\\
26.4	0.164334317154583\\
26.5	0.13955714009772\\
26.6	0.116020734560888\\
26.7	0.093974331570032\\
26.8	0.0736702992681547\\
26.9	0.0553937503434858\\
27	0.0394756196133018\\
27.1	0.0262672071307266\\
27.2	0.0160466669836038\\
27.3	0.0088575925720318\\
27.4	0.0043710919057619\\
27.5	0.00192498311786767\\
27.6	0.000761750969167783\\
27.7	0.000274099607534679\\
27.8	9.08353297672857e-05\\
27.9	2.80401814102848e-05\\
28	8.13938203290349e-06\\
28.1	2.23928167148809e-06\\
28.2	5.87905527614254e-07\\
28.3	1.48812617577935e-07\\
28.4	4.00835927511183e-08\\
28.5	1.34635442719331e-08\\
28.6	4.96525975929453e-09\\
28.7	2.16943891448275e-09\\
28.8	1.15657882639513e-09\\
28.9	7.42918789003018e-10\\
29	5.59223332153179e-10\\
29.1	4.44158959030493e-10\\
29.2	5.85774746101476e-11\\
29.3	-2.49198527438946e-09\\
29.4	-1.70817875890442e-08\\
29.5	-8.71062040667327e-08\\
29.6	-3.74738325341195e-07\\
29.7	-1.40237630095569e-06\\
29.8	-4.63888272541071e-06\\
29.9	-1.37304568009607e-05\\
30	-3.67481131097362e-05\\
30.1	-8.97577419762087e-05\\
30.2	-0.000201697022124104\\
30.3	-0.000419855678218087\\
30.4	-0.00081411749920562\\
30.5	-0.00147656580322706\\
30.6	-0.00251159232636521\\
30.7	-0.00401200569263396\\
30.8	-0.00602193716572348\\
30.9	-0.00849919569746479\\
31	-0.0113012895019844\\
31.1	-0.0142142779343295\\
31.2	-0.0170155399880245\\
31.3	-0.0195344285242924\\
31.4	-0.0216789312164229\\
31.5	-0.0234251468415285\\
31.6	-0.0247875242930841\\
31.7	-0.0257880179833073\\
31.8	-0.0264327032393397\\
31.9	-0.0266979720645301\\
32	-0.0265295008513625\\
32.1	-0.025864166712744\\
32.2	-0.0246904050481949\\
32.3	-0.0231457493573731\\
32.4	-0.0215896133168141\\
32.5	-0.0205298625283062\\
32.6	-0.421832867676508\\
32.7	-0.218925369946135\\
32.8	-0.123142170163738\\
32.9	-0.0960164977120954\\
33	-0.0870310385358695\\
33.1	-0.0836845022334513\\
33.2	-0.0821321371297771\\
33.3	-0.0811383932317949\\
33.4	-0.0803151613088418\\
33.5	-0.0795445372772907\\
33.6	-0.0787918424477441\\
33.7	-0.0780473556542762\\
33.8	-0.0773087001105685\\
33.9	-0.0765756176740279\\
34	-0.0758484349212005\\
34.1	-0.0751276161156498\\
34.2	-0.0744136341474314\\
34.3	-0.0737069342376469\\
34.4	-0.0730079246955952\\
34.5	-0.072316975575747\\
34.6	-0.0716344196427474\\
34.7	-0.0709605540046249\\
34.8	-0.0702956419258011\\
34.9	-0.0696399146697987\\
35	-0.0689935733218933\\
35.1	-0.0683567905720462\\
35.2	-0.0677297124488494\\
35.3	-0.0671124599981041\\
35.4	-0.0665051309027889\\
35.5	-0.0659078010412797\\
35.6	-0.0653205259821337\\
35.7	-0.0647433424143341\\
35.8	-0.0641762695125146\\
35.9	-0.0636193102375589\\
36	-0.0630724525725901\\
36.1	-0.0625356706961638\\
36.2	-0.0620089260926425\\
36.3	-0.061492168602629\\
36.4	-0.0609853374143449\\
36.5	-0.0604883619978201\\
36.6	-0.0600011629844416\\
36.7	-0.0595236529932615\\
36.8	-0.0590557374067014\\
36.9	-0.0585973150974713\\
37	-0.0581482791094053\\
37.1	-0.0577085172934291\\
37.2	-0.0572779129017666\\
37.3	-0.0568563451420688\\
37.4	-0.056443689693377\\
37.5	-0.0560398191862788\\
37.6	-0.0556446036489756\\
37.7	-0.0552579109210896\\
37.8	-0.0548796070374357\\
37.9	-0.0545095565827537\\
38	-0.0541476230200306\\
38.1	-0.053793668993108\\
38.2	-0.0534475566058632\\
38.3	-0.0531091476787871\\
38.4	-0.052778303984763\\
38.5	-0.0524548874652455\\
38.6	-0.0521387604281612\\
38.7	-0.0518297857285114\\
38.8	-0.0515278269330289\\
38.9	-0.0512327484696951\\
39	-0.0509444157636782\\
39.1	-0.0506626953597162\\
39.2	-0.0503874550327852\\
39.3	-0.0501185638872332\\
39.4	-0.0498558924456337\\
39.5	-0.0495993127275618\\
39.6	-0.0493486983195539\\
39.7	-0.0491039244366074\\
39.8	-0.0488648679758474\\
39.9	-0.0486314075630169\\
40	-0.0484034235921803\\
40.1	-0.0481807982594948\\
40.2	-0.0479634155909036\\
40.3	-0.047751161465051\\
40.4	-0.0475439236309656\\
40.5	-0.0473415917214115\\
40.6	-0.0471440572621465\\
40.7	-0.0469512136775839\\
40.8	-0.0467629562926692\\
40.9	-0.0465791823319371\\
41	-0.0463997909154921\\
41.1	-0.0462246830523913\\
41.2	-0.046053761631875\\
41.3	-0.0458869314119157\\
41.4	-0.0457240990064093\\
41.5	-0.0455651728701705\\
41.6	-0.0454100632825196\\
41.7	-0.0452586823294354\\
41.8	-0.0451109438842162\\
41.9	-0.0449667635874074\\
42	-0.0448260588253595\\
42.1	-0.0446887487080351\\
42.2	-0.0445547540461072\\
42.3	-0.0444239973272951\\
42.4	-0.0442964026920883\\
42.5	-0.0441718959091011\\
42.6	-0.0440504043500373\\
42.7	-0.0439318569640969\\
42.8	-0.0438161842524082\\
42.9	-0.0437033182420652\\
43	-0.0435931924601424\\
43.1	-0.0434857419075942\\
43.2	-0.0433809030328745\\
43.3	-0.0432786137060164\\
43.4	-0.0431788131925629\\
43.5	-0.0430814421272073\\
43.6	-0.0429864424883146\\
43.7	-0.042893757571817\\
43.8	-0.0428033319657286\\
43.9	-0.0427151115248961\\
44	-0.0426290433456079\\
44.1	-0.042545075740786\\
44.2	-0.0424631582153363\\
44.3	-0.0423832414417755\\
44.4	-0.0423052772360707\\
44.5	-0.0422292185339336\\
};
\addlegendentry{$\text{v}_\text{5}$};

\addplot [color=mycolor6,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	6.93593887203105e-141\\
7.6	5.45818205655391e-130\\
7.7	1.71497949811114e-124\\
7.8	4.66392446895171e-120\\
7.9	7.2353661593105e-116\\
8	6.39442596733914e-112\\
8.1	3.2227488418065e-108\\
8.2	9.29295443603726e-105\\
8.3	1.54135027053778e-101\\
8.4	1.48121320902114e-98\\
8.5	8.32169054772224e-96\\
8.6	2.76236291151155e-93\\
8.7	5.48324175590979e-91\\
8.8	6.59530365399212e-89\\
8.9	4.87633930864354e-87\\
9	2.25025631193191e-85\\
9.1	6.58557529279305e-84\\
9.2	1.2427564402139e-82\\
9.3	1.53821421685155e-81\\
9.4	1.27068631607879e-80\\
9.5	7.130093192363e-80\\
9.6	2.76615918794088e-79\\
9.7	7.55225878842323e-79\\
9.8	1.47690313753186e-78\\
9.9	2.10519416105194e-78\\
10	2.2253049138133e-78\\
10.1	1.77424592995754e-78\\
10.2	1.08475883395279e-78\\
10.3	-1.44308960741534e-76\\
10.4	-1.16888430279248e-70\\
10.5	-7.50508362164995e-65\\
10.6	-3.82356797103267e-59\\
10.7	-1.54252133083774e-53\\
10.8	-4.92034032681241e-48\\
10.9	-1.23973712208635e-42\\
11	-2.46606338469388e-37\\
11.1	-3.87234949961734e-32\\
11.2	-4.80139746226107e-27\\
11.3	-4.70401481875048e-22\\
11.4	-3.64508592296306e-17\\
11.5	-2.23690629786902e-12\\
11.6	-1.08886126944159e-07\\
11.7	-0.00418538679998198\\
11.8	-0.846816594937111\\
11.9	-0.971915365025367\\
12	-1.04684431874779\\
12.1	-1.11097079384137\\
12.2	-1.16642148322734\\
12.3	-1.21464511199877\\
12.4	-1.25686972176418\\
12.5	-1.29412521047348\\
12.6	-1.32726684182946\\
12.7	-1.35699947560457\\
12.8	-1.3839005339038\\
12.9	-1.40844081793063\\
13	-1.43100284052088\\
13.1	-1.45189663502926\\
13.2	-1.47137316451981\\
13.3	-1.48963554202559\\
13.4	-1.50684831215189\\
13.5	-1.52314505406816\\
13.6	-1.53863455733916\\
13.7	-1.55340580274596\\
13.8	-1.56753195542859\\
13.9	-1.58107355083162\\
14	-1.59408102732682\\
14.1	-1.6065967344244\\
14.2	-1.61865652295948\\
14.3	-1.63029100391471\\
14.4	-1.64152654568378\\
14.5	-1.65238606545241\\
14.6	-1.66288965876498\\
14.7	-1.67305510192356\\
14.8	-1.68289825433306\\
14.9	-1.69243338196305\\
15	-1.70167341841444\\
15.1	-1.71063017645724\\
15.2	-1.71931452009144\\
15.3	-1.72773650500653\\
15.4	-1.73590549364256\\
15.5	-1.74383024975865\\
15.6	-1.75151901640556\\
15.7	-1.75897958042099\\
15.8	-1.76621932594429\\
15.9	-1.77324527897171\\
16	-1.78006414457851\\
16.1	-1.78668233813522\\
16.2	-1.79310601159723\\
16.3	-1.79934107573937\\
16.4	-1.80539321906374\\
16.5	-1.81126792395621\\
16.6	-1.8169704805808\\
16.7	-1.82250599890149\\
16.8	-1.8278794191522\\
16.9	-1.83309552102366\\
17	-1.83815893178032\\
17.1	-1.84307413348601\\
17.2	-1.84784546948624\\
17.3	-1.85247715026367\\
17.4	-1.85697325876856\\
17.5	-1.86133775530118\\
17.6	-1.86557448201593\\
17.7	-1.86968716709885\\
17.8	-1.87367942866372\\
17.9	-1.87755477840226\\
18	-1.88131662501901\\
18.1	-1.8849682774746\\
18.2	-1.88851294805447\\
18.3	-1.89195375528312\\
18.4	-1.8952937266926\\
18.5	-1.89853580145935\\
18.6	-1.90168283291848\\
18.7	-1.90473759096293\\
18.8	-1.90770276433773\\
18.9	-1.91058096283946\\
19	-1.91337471942613\\
19.1	-1.91608649225245\\
19.2	-1.91871866663671\\
19.3	-1.92127355697163\\
19.4	-1.92375340858283\\
19.5	-1.92616039954016\\
19.6	-1.9284966424184\\
19.7	-1.93076418599276\\
19.8	-1.9329650168396\\
19.9	-1.9351010607997\\
20	-1.93717418423274\\
20.1	-1.93918619497519\\
20.2	-1.94113884288558\\
20.3	-1.9430338198505\\
20.4	-1.94487275911897\\
20.5	-1.94665723385921\\
20.6	-1.94838875490057\\
20.7	-1.95006876776051\\
20.8	-1.95169864930655\\
20.9	-1.95327970481159\\
21	-1.954813166825\\
21.1	-1.95630019828664\\
21.2	-1.95774190375904\\
21.3	-1.95913935451392\\
21.4	-1.96049363508744\\
21.5	-1.96180591948655\\
21.6	-1.96307758153724\\
21.7	-1.96431033097397\\
21.8	-1.96550634014745\\
21.9	-1.9666682896339\\
22	-1.96779924082925\\
22.1	-1.96890229003777\\
22.2	-1.96998009909905\\
22.3	-1.97103455033418\\
22.4	9.19746027760386e-167\\
22.5	6.73750492784556e-152\\
22.6	7.87869022547587e-144\\
22.7	2.50877574676095e-139\\
22.8	9.27598665628909e-137\\
22.9	3.30688868484699e-135\\
23	3.92858769887992e-134\\
23.1	3.21943572187604e-133\\
23.2	2.75635868220278e-132\\
23.3	3.07768284893438e-131\\
23.4	4.96500463867742e-130\\
23.5	1.19244805659706e-128\\
23.6	4.21044204565423e-127\\
23.7	-5.28050766223466e-120\\
23.8	-1.36889878802582e-109\\
23.9	-6.94959045342559e-100\\
24	-7.85399296392207e-91\\
24.1	-1.45348063349448e-82\\
24.2	-1.59867430810521e-76\\
24.3	-1.20726539627022e-70\\
24.4	-6.93497989586712e-65\\
24.5	-2.91189216994587e-59\\
24.6	-8.63028227661173e-54\\
24.7	-1.75368336887733e-48\\
24.8	-2.38592046439653e-43\\
24.9	-2.13282949226276e-38\\
25	-1.23478774307954e-33\\
25.1	-4.58221407932996e-29\\
25.2	-1.08280905361414e-24\\
25.3	-1.62432831676495e-20\\
25.4	-1.54742631069634e-16\\
25.5	-1.05756599965925e-12\\
25.6	-2.48376996977746e-08\\
25.7	-0.000809530937340783\\
25.8	-0.506424711270005\\
25.9	-0.633206233901851\\
26	-0.707553566242469\\
26.1	-0.776835138099124\\
26.2	-0.842122586047768\\
26.3	-0.903901646223268\\
26.4	-0.962531985523192\\
26.5	-1.01828429871225\\
26.6	-1.07136298026006\\
26.7	-1.12192172870416\\
26.8	-1.17007478293098\\
26.9	-1.21590673647552\\
27	-1.25948550966663\\
27.1	-1.30088508315519\\
27.2	-1.34022193742532\\
27.3	-1.37769158940436\\
27.4	-1.41356296714706\\
27.5	-1.44809930349013\\
27.6	-1.48145880916802\\
27.7	-1.5136723480058\\
27.8	-1.54470427643875\\
27.9	-1.57451968305269\\
28	-1.60311194946655\\
28.1	-1.63049967245182\\
28.2	-1.65669999920653\\
28.3	-1.68119686105451\\
28.4	-1.70022561164778\\
28.5	-1.72606519210179\\
28.6	-1.74640544320215\\
28.7	-1.76644705965485\\
28.8	-1.78619891914414\\
28.9	-1.80524439163148\\
29	-1.82350506138249\\
29.1	-1.84099103787094\\
29.2	-1.85772843380185\\
29.3	-1.87374555386331\\
29.4	-1.88907046624648\\
29.5	-1.90373054947493\\
29.6	-1.91775238909539\\
29.7	-1.93116174487562\\
29.8	-1.9439835361241\\
29.9	-1.95624183351338\\
30	-1.96795985556945\\
30.1	-1.97915997262894\\
30.2	-1.98986372455867\\
30.3	-2.00009186100225\\
30.4	-2.00986441380694\\
30.5	-2.01920080785121\\
30.6	-2.02812000089728\\
30.7	-2.03664060541619\\
30.8	-2.04478089686986\\
30.9	-2.05255862245944\\
31	-2.05999068072459\\
31.1	-2.06709296282182\\
31.2	-2.07388061148029\\
31.3	-2.08036856767428\\
31.4	-2.08657198802113\\
31.5	-2.09250626388493\\
31.6	-2.09818666699405\\
31.7	-2.10362773508694\\
31.8	-2.1088424404698\\
31.9	-2.11384115847848\\
32	-2.11863056948128\\
32.1	-2.12321284294074\\
32.2	-2.12758555885516\\
32.3	-2.13174254009986\\
32.4	-2.13567537591277\\
32.5	-2.13937609411531\\
32.6	-4.52055108222194\\
32.7	-2.85284920832989\\
32.8	-2.68283149228479\\
32.9	-2.67419631376844\\
33	-2.69617312317136\\
33.1	-2.72396999627103\\
33.2	-2.75256538835147\\
33.3	-2.78091126028478\\
33.4	-2.80878014059297\\
33.5	-2.83612260450386\\
33.6	-2.86293060482314\\
33.7	-2.8892064451529\\
33.8	-2.91495526065467\\
33.9	-2.94018309603279\\
34	-2.96489638744442\\
34.1	-2.98910180846102\\
34.2	-3.01280621270543\\
34.3	-3.03601660308558\\
34.4	-3.05874010903547\\
34.5	-3.08098396679906\\
34.6	-3.10275550139474\\
34.7	-3.12406210986171\\
34.8	-3.14491124565194\\
34.9	-3.16531040408921\\
35	-3.18526710885096\\
35.1	-3.20478889941155\\
35.2	-3.22388331941409\\
35.3	-3.24255790590973\\
35.4	-3.2608201794312\\
35.5	-3.27867763484799\\
35.6	-3.29613773296565\\
35.7	-3.3132078928211\\
35.8	-3.32989548464069\\
35.9	-3.34620782341747\\
36	-3.36215216306853\\
36.1	-3.37773569114642\\
36.2	-3.39296552405493\\
36.3	-3.4078487027528\\
36.4	-3.42239218890156\\
36.5	-3.43660286143687\\
36.6	-3.45048751352997\\
36.7	-3.46405284991495\\
36.8	-3.47730548455924\\
36.9	-3.4902519386445\\
37	-3.50289863884964\\
37.1	-3.51525191590388\\
37.2	-3.52731800338953\\
37.3	-3.53910303679083\\
37.4	-3.55061305274481\\
37.5	-3.56185398850791\\
37.6	-3.57283168159767\\
37.7	-3.58355186961204\\
37.8	-3.59402019019984\\
37.9	-3.60424218118238\\
38	-3.6142232808028\\
38.1	-3.62396882809778\\
38.2	-3.63348406338152\\
38.3	-3.64277412883201\\
38.4	-3.65184406916485\\
38.5	-3.66069883239525\\
38.6	-3.66934327067449\\
38.7	-3.67778214119198\\
38.8	-3.68602010714471\\
38.9	-3.69406173875248\\
39	-3.7019115143336\\
39.1	-3.70957382141272\\
39.2	-3.71705295787508\\
39.3	-3.72435313315244\\
39.4	-3.73147846943253\\
39.5	-3.73843300290268\\
39.6	-3.74522068500678\\
39.7	-3.75184538372657\\
39.8	-3.7583108848684\\
39.9	-3.76462089337001\\
40	-3.77077903461308\\
40.1	-3.7767888557378\\
40.2	-3.78265382696753\\
40.3	-3.78837734293099\\
40.4	-3.79396272398095\\
40.5	-3.79941321752077\\
40.6	-3.80473199931468\\
40.7	-3.80992217479917\\
40.8	-3.8149867803902\\
40.9	-3.81992878477149\\
41	-3.82475109018554\\
41.1	-3.82945653370639\\
41.2	-3.83404788850338\\
41.3	-3.83852786509338\\
41.4	-3.84289911257724\\
41.5	-3.84716421986656\\
41.6	-3.85132571689279\\
41.7	-3.85538607580238\\
41.8	-3.85934771213683\\
41.9	-3.86321298599705\\
42	-3.86698420319257\\
42.1	-3.87066361637006\\
42.2	-3.87425342613223\\
42.3	-3.87775578213299\\
42.4	-3.88117278415996\\
42.5	-3.88450648319714\\
42.6	-3.88775888247125\\
42.7	-3.89093193848277\\
42.8	-3.89402756201599\\
42.9	-3.89704761913333\\
43	-3.89999393215255\\
43.1	-3.90286828060557\\
43.2	-3.90567240218182\\
43.3	-3.90840799365295\\
43.4	-3.91107671177958\\
43.5	-3.91368017420272\\
43.6	-3.91621996031872\\
43.7	-3.91869761213487\\
43.8	-3.92111463511039\\
43.9	-3.92347249898201\\
44	-3.92577263857023\\
44.1	-3.92801645457067\\
44.2	-3.93020531433297\\
44.3	-3.93234055261713\\
44.4	-3.93442347234219\\
44.5	-3.93645534531209\\
};
\addlegendentry{$\text{v}_\text{6}$};

\end{axis}
\end{tikzpicture}%
